A star formation study of the ATLAS3D early-type galaxies with the AKARI all-sky survey

The star formation properties of early-type galaxies (ETGs) are currently the subject of considerable interest, particularly whether they differ from those of gas-rich spirals. We perform a systematic study of star formation in a large sample of local ETGs using polycyclic aromatic hydrocarbon (PAH) and dust emission, focusing on the galaxies' star formation rates (SFRs) and star formation efficiencies (SFEs). Our sample is composed of the 260 ETGs from the ATLAS3D survey, from which we use the cold gas measurements (HI and CO). The SFRs are estimated from stellar, PAH and dust fits to spectral energy distributions created from new AKARI measurements and literature data from WISE and 2MASS. The mid-infrared luminosities of non-CO-detected galaxies are well correlated with their stellar luminosities, showing that they trace (circum)stellar dust emission. CO-detected galaxies show an excess above these correlations, uncorrelated with their stellar luminosities, indicating that they likely contain PAHs and dust of interstellar origin. PAH and dust luminosities of CO-detected galaxies show tight correlations with their molecular gas masses, and the derived current SFRs are typically 0.01-1 Msun/yr. These SFRs systematically decrease with stellar age at fixed stellar mass, while they correlate nearly linearly with stellar mass at fixed age. The majority of local ETGs follow the same star-formation law as local star-forming galaxies, and their current SFEs do not depend on either stellar mass or age. Our results clearly indicate that molecular gas is fueling current star formation in local ETGs, that appear to acquire this gas via mechanisms regulated primarily by stellar mass. The current SFEs of local ETGs are similar to those of local star-forming galaxies, indicating that their low SFRs are likely due to smaller cold gas fractions rather than a suppression of star formation.

==> (inline-0) <==
\begin{longtable}{lrrrrr}
  \caption{AKARI-measured infrared fluxes of all ATLAS$^{\rm 3D}$ galaxies.} \\
  \hline\hline
  Galaxy & $9$~$\mu$m &  $18$~$\mu$m & $65$~$\mu$m & $90$~$\mu$m & $140$~$\mu$m \\
  & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) \\
  \hline
  \endfirsthead
  \caption{continued.}\\
  \hline\hline
  Galaxy & $9$~$\mu$m &  $18$~$\mu$m & $65$~$\mu$m & $90$~$\mu$m & $140$~$\mu$m \\
  & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) \\
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
IC0560 & 22.09 $\pm$ \phantom{1}7.24 & -2.74 $\pm$ 14.81 & 126.86 $\pm$ 287.93 & 300.85 $\pm$ \phantom{1}92.04 & 919.98 $\pm$ 353.35\\
IC0598 & 16.27 $\pm$ \phantom{1}5.93 & 4.54 $\pm$ \phantom{1}10.00 & ...\tablefootmark{b} & 239.78 $\pm$ \phantom{1}52.23 & 201.10 $\pm$ \phantom{1}71.05\\
IC0676 & 155.91 $\pm$ 12.00 & 411.10 $\pm$ 24.43 & 2258.15 $\pm$ 263.38 & 3393.55 $\pm$ \phantom{1}63.18 & 2304.91 $\pm$ \phantom{1}77.22\\
IC0719 & 91.47 $\pm$ \phantom{1}7.36 & 51.06 $\pm$ 11.60 & 813.76 $\pm$ 252.97 & 2046.74 $\pm$ \phantom{1}56.34 & 2123.08 $\pm$ 285.24\\
IC0782 & 1.53 $\pm$ 14.34 & 5.56 $\pm$ 17.69 & ...\tablefootmark{b} & 318.52 $\pm$ \phantom{1}60.95 & -188.17 $\pm$ 196.01\\
IC1024 & 178.18 $\pm$ \phantom{1}6.49 & 250.94 $\pm$ 13.47 & 2126.95 $\pm$ 251.55 & 5800.14 $\pm$ \phantom{1}82.25 & 7864.90 $\pm$ 183.53\\
IC3631 & 2.84 $\pm$ \phantom{1}9.25 & -6.92 $\pm$ 14.09 & -179.53 $\pm$ 343.00 & -24.24 $\pm$ 108.04 & -91.55 $\pm$ \phantom{1}75.64\\
NGC0448 & 26.17 $\pm$ \phantom{1}5.64 & 7.05 $\pm$ 11.66 & -498.32 $\pm$ 358.69 & 19.37 $\pm$ \phantom{1}71.52 & ...\tablefootmark{b}\\
NGC0474 & -1.21 $\pm$ 15.88 & 9.53 $\pm$ 27.07 & ...\tablefootmark{b} & 2.84 $\pm$ 110.22 & 333.20 $\pm$ 252.83\\
NGC0502 & -5.54 $\pm$ \phantom{1}7.61 & 6.43 $\pm$ 12.95 & -88.41 $\pm$ 235.77 & 10.15 $\pm$ \phantom{1}67.55 & ...\tablefootmark{b}\\
NGC0509 & 1.91 $\pm$ 11.29 & 4.35 $\pm$ 18.11 & ...\tablefootmark{b} & -28.15 $\pm$ \phantom{1}56.44 & 86.19 $\pm$ 224.23\\
NGC0516 & 4.89 $\pm$ \phantom{1}7.87 & -1.65 $\pm$ 13.02 & -94.96 $\pm$ 350.71 & 249.47 $\pm$ \phantom{1}76.43 & -64.69 $\pm$ 303.49\\
NGC0524 & 64.88 $\pm$ 20.75 & 70.81 $\pm$ 41.79 & 696.44 $\pm$ 458.18 & 1851.18 $\pm$ 100.11 & 3048.60 $\pm$ 352.18\\
NGC0525 & 11.56 $\pm$ \phantom{1}9.05 & -5.95 $\pm$ 22.19 & -305.74 $\pm$ 440.70 & -31.31 $\pm$ \phantom{1}95.30 & -1062.66 $\pm$ 588.40\\
NGC0661 & 7.40 $\pm$ \phantom{1}9.08 & 9.95 $\pm$ \phantom{1}9.67 & -111.75 $\pm$ 304.05 & 380.90 $\pm$ \phantom{1}80.95 & -260.70 $\pm$ 190.48\\
NGC0680 & 4.68 $\pm$ \phantom{1}8.38 & 21.22 $\pm$ 13.66 & ...\tablefootmark{b} & 202.88 $\pm$ \phantom{1}82.63 & 376.06 $\pm$ 220.11\\
NGC0770 & 5.20 $\pm$ \phantom{1}7.36 & -10.05 $\pm$ 11.09 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC0821 & 65.18 $\pm$ 14.52 & 76.42 $\pm$ 23.71 & 303.32 $\pm$ 240.86 & 208.02 $\pm$ \phantom{1}87.63 & -257.83 $\pm$ 361.71\\
NGC0936 & 55.82 $\pm$ 30.99 & -6.19 $\pm$ 51.90 & ...\tablefootmark{b} & 435.32 $\pm$ \phantom{1}69.74 & -171.50 $\pm$ 137.64\\
NGC1023 & 150.16 $\pm$ 24.37 & 109.60 $\pm$ 45.00 & 182.60 $\pm$ 250.56 & 74.13 $\pm$ \phantom{1}64.71 & -77.92 $\pm$ 132.30\\
NGC1121 & 17.73 $\pm$ \phantom{1}6.05 & -16.98 $\pm$ \phantom{1}9.58 & 177.91 $\pm$ 239.43 & 3.35 $\pm$ \phantom{1}77.73 & ...\tablefootmark{b}\\
NGC1222 & 353.33 $\pm$ \phantom{1}8.04 & 1064.58 $\pm$ 14.04 & 11289.63 $\pm$ 344.26 & 12613.37 $\pm$ \phantom{1}94.35 & 9493.47 $\pm$ 185.41\\
NGC1248 & 19.65 $\pm$ 10.28 & 18.16 $\pm$ 15.94 & -281.98 $\pm$ 221.96 & 140.14 $\pm$ \phantom{1}80.13 & 56.11 $\pm$ 176.81\\
NGC1266 & 84.42 $\pm$ 10.53 & 333.47 $\pm$ 18.08 & 11714.22 $\pm$ 393.10 & 13428.99 $\pm$ 116.75 & 11092.29 $\pm$ 308.04\\
NGC1289 & 13.39 $\pm$ \phantom{1}8.41 & 13.35 $\pm$ 24.69 & 319.36 $\pm$ 305.82 & 723.11 $\pm$ \phantom{1}90.96 & 807.54 $\pm$ 192.19\\
NGC1665 & 15.13 $\pm$ 18.88 & -15.89 $\pm$ 36.33 & ...\tablefootmark{b} & -169.08 $\pm$ \phantom{1}91.80 & -134.52 $\pm$ 296.68\\
NGC2481 & 11.28 $\pm$ \phantom{1}6.91 & 28.88 $\pm$ 16.13 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC2549 & 60.39 $\pm$ 11.36 & 33.45 $\pm$ 30.52 & ...\tablefootmark{b} & -13.90 $\pm$ \phantom{1}70.67 & -84.19 $\pm$ 253.56\\
NGC2577 & 7.55 $\pm$ 10.62 & -19.56 $\pm$ 27.88 & 160.00 $\pm$ 36.00\tablefootmark{a} & 1250.00 $\pm$ 193.00\tablefootmark{a} & ...\tablefootmark{a}\\
NGC2592 & 29.13 $\pm$ 17.87 & 37.73 $\pm$ 24.79 & -118.57 $\pm$ 548.53 & -67.72 $\pm$ \phantom{1}89.59 & -84.68 $\pm$ 296.58\\
NGC2594 & ...\tablefootmark{a} & -25.05 $\pm$ 13.64 & -340.62 $\pm$ 191.10 & -95.55 $\pm$ \phantom{1}44.75 & -85.23 $\pm$ 171.77\\
NGC2679 & 15.89 $\pm$ 11.67 & 23.98 $\pm$ 27.67 & -24.28 $\pm$ 234.12 & 208.46 $\pm$ \phantom{1}60.79 & 181.79 $\pm$ 136.02\\
NGC2685 & 66.02 $\pm$ 10.20 & 37.36 $\pm$ 19.71 & ...\tablefootmark{b} & 842.64 $\pm$ \phantom{1}42.91 & 2239.30 $\pm$ 134.75\\
NGC2695 & -0.83 $\pm$ \phantom{1}9.45 & 26.57 $\pm$ 15.87 & ...\tablefootmark{b} & -272.73 $\pm$ 108.70 & 155.48 $\pm$ 156.47\\
NGC2698 & 44.28 $\pm$ \phantom{1}7.84 & -23.48 $\pm$ 10.46 & ...\tablefootmark{b} & 367.39 $\pm$ \phantom{1}49.86 & ...\tablefootmark{b}\\
NGC2699 & 18.44 $\pm$ \phantom{1}6.91 & -3.51 $\pm$ 10.35 & 79.44 $\pm$ 203.29 & 71.41 $\pm$ \phantom{1}73.37 & 54.61 $\pm$ \phantom{1}99.46\\
NGC2764 & 227.43 $\pm$ \phantom{1}7.65 & 301.78 $\pm$ 26.45 & 2779.17 $\pm$ 238.58 & 5762.03 $\pm$ \phantom{1}64.86 & 6479.78 $\pm$ 288.04\\
NGC2768 & 67.96 $\pm$ 48.13 & 48.16 $\pm$ 59.93 & 472.80 $\pm$ 565.93 & 458.41 $\pm$ 103.67 & 747.48 $\pm$ 420.77\\
NGC2778 & 20.26 $\pm$ \phantom{1}8.38 & 16.18 $\pm$ 16.24 & -337.31 $\pm$ 147.70 & 456.60 $\pm$ \phantom{1}71.52 & 244.53 $\pm$ 115.49\\
NGC2824 & 40.39 $\pm$ \phantom{1}6.58 & 64.77 $\pm$ 10.75 & 630.64 $\pm$ 309.26 & 1564.48 $\pm$ \phantom{1}52.88 & 1016.50 $\pm$ 152.58\\
NGC2852 & -4.30 $\pm$ \phantom{1}6.51 & 2.34 $\pm$ \phantom{1}9.45 & -211.10 $\pm$ 210.08 & 33.60 $\pm$ \phantom{1}53.46 & ...\tablefootmark{b}\\
NGC2859 & 69.67 $\pm$ 11.30 & 4.21 $\pm$ 20.47 & 468.12 $\pm$ 226.05 & 660.07 $\pm$ \phantom{1}54.60 & 363.20 $\pm$ 142.21\\
NGC2880 & 34.21 $\pm$ 13.46 & 39.99 $\pm$ 32.41 & 91.33 $\pm$ 329.26 & 192.11 $\pm$ \phantom{1}55.95 & 450.83 $\pm$ 117.29\\
NGC2950 & 58.73 $\pm$ 10.41 & -1.27 $\pm$ 15.37 & 6.39 $\pm$ 204.51 & 82.08 $\pm$ \phantom{1}39.25 & 158.41 $\pm$ \phantom{1}86.79\\
NGC2962 & 11.63 $\pm$ 13.54 & 38.78 $\pm$ 20.52 & 150.09 $\pm$ 296.85 & 495.39 $\pm$ \phantom{1}64.40 & 1671.71 $\pm$ 212.41\\
NGC2974 & 98.46 $\pm$ 25.19 & 65.77 $\pm$ 37.19 & 365.99 $\pm$ 330.64 & 1083.13 $\pm$ \phantom{1}80.70 & 2380.69 $\pm$ 222.63\\
NGC3032 & 89.03 $\pm$ 12.02 & 158.63 $\pm$ 15.81 & 1310.93 $\pm$ 306.98 & 3533.09 $\pm$ \phantom{1}76.29 & 1583.76 $\pm$ \phantom{1}82.02\\
NGC3073 & -7.47 $\pm$ 15.59 & -4.61 $\pm$ 23.95 & 234.57 $\pm$ 196.62 & 18.41 $\pm$ \phantom{1}52.96 & 242.43 $\pm$ 121.60\\
NGC3098 & 18.79 $\pm$ \phantom{1}6.83 & 9.31 $\pm$ 16.04 & -128.39 $\pm$ 265.95 & -64.67 $\pm$ \phantom{1}72.51 & -386.44 $\pm$ 223.06\\
NGC3156 & 17.76 $\pm$ 10.31 & 37.45 $\pm$ 20.08 & 150.44 $\pm$ 267.86 & 446.58 $\pm$ \phantom{1}75.94 & 736.41 $\pm$ 184.56\\
NGC3182 & 31.22 $\pm$ \phantom{1}8.40 & 41.56 $\pm$ 16.77 & 4.97 $\pm$ 150.11 & 508.17 $\pm$ \phantom{1}45.96 & 278.92 $\pm$ \phantom{1}77.41\\
NGC3193 & 69.13 $\pm$ 15.99 & -3.75 $\pm$ 22.51 & -142.28 $\pm$ 232.99 & 64.48 $\pm$ \phantom{1}69.28 & -102.89 $\pm$ 156.10\\
NGC3226 & 41.28 $\pm$ 18.34 & 2.05 $\pm$ 23.65 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC3230 & 31.58 $\pm$ 11.21 & -16.50 $\pm$ 17.92 & 161.04 $\pm$ 279.60 & 205.44 $\pm$ \phantom{1}54.95 & -212.26 $\pm$ 144.72\\
NGC3245 & 60.19 $\pm$ 13.59 & 153.32 $\pm$ 22.68 & 1307.80 $\pm$ 233.28 & 3225.60 $\pm$ \phantom{1}66.75 & 1824.74 $\pm$ 142.60\\
NGC3248 & 14.60 $\pm$ \phantom{1}8.83 & 14.54 $\pm$ 12.84 & -356.26 $\pm$ 282.41 & -86.67 $\pm$ \phantom{1}58.23 & -255.13 $\pm$ 185.92\\
NGC3301 & 66.18 $\pm$ 12.31 & 21.17 $\pm$ 19.14 & 497.52 $\pm$ 323.36 & 758.28 $\pm$ \phantom{1}79.16 & 1807.68 $\pm$ 242.41\\
NGC3377 & 74.52 $\pm$ 17.41 & 19.81 $\pm$ 41.84 & ...\tablefootmark{b} & 55.47 $\pm$ \phantom{1}69.56 & -351.97 $\pm$ 335.52\\
NGC3379 & 113.38 $\pm$ 22.02 & 48.33 $\pm$ 33.40 & -20.99 $\pm$ 295.23 & -27.63 $\pm$ \phantom{1}43.46 & 32.41 $\pm$ 181.01\\
NGC3384 & 112.17 $\pm$ 19.28 & 53.66 $\pm$ 31.71 & 262.24 $\pm$ 249.95 & -56.07 $\pm$ \phantom{1}61.97 & -17.58 $\pm$ 150.51\\
NGC3400 & 2.48 $\pm$ \phantom{1}8.57 & -19.03 $\pm$ 14.43 & 165.24 $\pm$ 188.75 & 16.50 $\pm$ \phantom{1}51.20 & 157.89 $\pm$ 136.21\\
NGC3412 & 60.58 $\pm$ 16.48 & -8.37 $\pm$ 26.00 & ...\tablefootmark{b} & -43.08 $\pm$ \phantom{1}77.34 & -299.67 $\pm$ 166.45\\
NGC3414 & 36.54 $\pm$ 14.76 & 46.61 $\pm$ 22.24 & 577.72 $\pm$ 246.21 & 377.99 $\pm$ \phantom{1}65.90 & 1207.45 $\pm$ 132.40\\
NGC3457 & 21.76 $\pm$ \phantom{1}6.84 & 3.63 $\pm$ 12.42 & -242.21 $\pm$ 316.92 & 282.71 $\pm$ \phantom{1}58.22 & -113.19 $\pm$ 175.75\\
NGC3458 & 12.22 $\pm$ \phantom{1}8.80 & -24.54 $\pm$ 11.20 & ...\tablefootmark{b} & -164.63 $\pm$ \phantom{1}61.82 & 46.80 $\pm$ \phantom{1}75.84\\
NGC3489 & 120.94 $\pm$ 12.63 & 86.75 $\pm$ 21.76 & 1524.15 $\pm$ 300.91 & 2476.44 $\pm$ \phantom{1}51.32 & 2195.04 $\pm$ 110.13\\
NGC3499 & 17.24 $\pm$ \phantom{1}6.26 & 22.20 $\pm$ \phantom{1}9.40 & 214.99 $\pm$ 235.54 & 102.62 $\pm$ \phantom{1}39.49 & 71.53 $\pm$ \phantom{1}48.39\\
NGC3522 & 6.86 $\pm$ \phantom{1}5.46 & -16.27 $\pm$ 17.15 & -66.55 $\pm$ 304.41 & 149.33 $\pm$ \phantom{1}65.13 & 75.15 $\pm$ 121.77\\
NGC3530 & 1.46 $\pm$ \phantom{1}4.78 & -1.54 $\pm$ \phantom{1}8.85 & 171.01 $\pm$ 173.75 & 199.24 $\pm$ \phantom{1}41.54 & -17.45 $\pm$ \phantom{1}60.28\\
NGC3595 & 14.99 $\pm$ \phantom{1}8.34 & 0.10 $\pm$ 16.07 & -302.25 $\pm$ 409.48 & 461.52 $\pm$ \phantom{1}70.59 & 83.62 $\pm$ 224.39\\
NGC3599 & 23.76 $\pm$ 11.24 & -29.18 $\pm$ 32.74 & -212.26 $\pm$ 349.25 & 407.69 $\pm$ \phantom{1}83.84 & 507.72 $\pm$ 185.78\\
NGC3605 & 13.94 $\pm$ \phantom{1}9.77 & 7.36 $\pm$ 18.25 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC3607 & 96.58 $\pm$ 28.11 & 42.52 $\pm$ 41.27 & 1970.03 $\pm$ 319.66 & 2275.15 $\pm$ \phantom{1}93.75 & 3305.25 $\pm$ 173.40\\
NGC3608 & 62.63 $\pm$ 17.24 & 24.39 $\pm$ 31.76 & 304.65 $\pm$ 415.53 & 24.04 $\pm$ 116.47 & -162.39 $\pm$ 263.76\\
NGC3610 & 40.04 $\pm$ \phantom{1}9.17 & 32.40 $\pm$ 15.23 & 241.53 $\pm$ 178.56 & 38.58 $\pm$ \phantom{1}73.09 & -329.93 $\pm$ 137.04\\
NGC3613 & 34.39 $\pm$ 10.93 & 12.75 $\pm$ 17.66 & ...\tablefootmark{b} & ...\tablefootmark{b} & -75.51 $\pm$ \phantom{1}56.81\\
NGC3619 & 57.08 $\pm$ 13.16 & 44.70 $\pm$ 23.90 & 621.67 $\pm$ 208.89 & 954.24 $\pm$ \phantom{1}45.99 & 319.44 $\pm$ \phantom{1}45.81\\
NGC3626 & 106.73 $\pm$ 13.16 & 148.10 $\pm$ 21.51 & 1427.62 $\pm$ 322.23 & 3614.93 $\pm$ \phantom{1}76.39 & 3305.24 $\pm$ 195.69\\
NGC3630 & 29.33 $\pm$ \phantom{1}6.13 & 18.21 $\pm$ 11.69 & -486.17 $\pm$ 385.52 & 70.68 $\pm$ \phantom{1}94.08 & -274.36 $\pm$ 649.14\\
NGC3640 & 75.91 $\pm$ 15.79 & 39.58 $\pm$ 24.68 & 0.00 $\pm$ 39.00\tablefootmark{a} & 0.00 $\pm$ 66.00\tablefootmark{a} & ...\tablefootmark{a}\\
NGC3641 & 12.59 $\pm$ \phantom{1}7.15 & -7.33 $\pm$ \phantom{1}8.33 & 0.00 $\pm$ 41.00\tablefootmark{a} & 0.00 $\pm$ 145.00\tablefootmark{a} & ...\tablefootmark{a}\\
NGC3648 & -2.12 $\pm$ \phantom{1}6.12 & -2.77 $\pm$ 11.50 & -248.98 $\pm$ 228.09 & 9.24 $\pm$ \phantom{1}55.83 & -51.43 $\pm$ \phantom{1}92.10\\
NGC3658 & 26.84 $\pm$ \phantom{1}9.49 & 0.20 $\pm$ 17.33 & 299.10 $\pm$ 270.26 & 276.90 $\pm$ \phantom{1}64.64 & 28.78 $\pm$ \phantom{1}81.13\\
NGC3665 & 123.14 $\pm$ 15.34 & 105.40 $\pm$ 27.61 & 1424.53 $\pm$ 269.55 & 3911.87 $\pm$ \phantom{1}53.88 & 4241.70 $\pm$ 101.93\\
NGC3674 & 10.61 $\pm$ \phantom{1}6.83 & 12.90 $\pm$ 10.26 & ...\tablefootmark{b} & -60.53 $\pm$ \phantom{1}47.78 & 51.25 $\pm$ \phantom{1}67.70\\
NGC3694 & 41.11 $\pm$ 13.05 & 37.53 $\pm$ 21.00 & 1136.62 $\pm$ 239.63 & 922.90 $\pm$ \phantom{1}64.88 & 386.33 $\pm$ 139.64\\
NGC3757 & 12.77 $\pm$ \phantom{1}5.86 & -0.20 $\pm$ 14.62 & -85.81 $\pm$ 220.38 & -48.15 $\pm$ \phantom{1}57.15 & 33.19 $\pm$ \phantom{1}47.02\\
NGC3796 & 17.76 $\pm$ \phantom{1}8.00 & 2.28 $\pm$ 11.15 & 9.40 $\pm$ 145.26 & 267.71 $\pm$ \phantom{1}54.24 & 213.67 $\pm$ \phantom{1}44.29\\
NGC3838 & 18.92 $\pm$ \phantom{1}7.00 & 1.72 $\pm$ \phantom{1}9.53 & ...\tablefootmark{b} & 221.68 $\pm$ \phantom{1}44.10 & 53.72 $\pm$ \phantom{1}96.65\\
NGC3941 & 104.77 $\pm$ 16.53 & 75.55 $\pm$ 25.82 & 52.30 $\pm$ 253.93 & 275.63 $\pm$ \phantom{1}51.25 & 217.30 $\pm$ 109.59\\
NGC3945 & 34.83 $\pm$ 15.61 & 49.96 $\pm$ 25.73 & 759.65 $\pm$ 210.88 & 727.79 $\pm$ \phantom{1}48.57 & 602.26 $\pm$ \phantom{1}87.67\\
NGC3998 & 158.19 $\pm$ 11.07 & 196.59 $\pm$ 19.10 & 540.99 $\pm$ 186.84 & 511.96 $\pm$ \phantom{1}43.29 & 529.14 $\pm$ \phantom{1}71.10\\
NGC4026 & 102.73 $\pm$ 10.62 & 9.56 $\pm$ 16.61 & -242.10 $\pm$ 289.05 & 24.24 $\pm$ \phantom{1}41.85 & ...\tablefootmark{b}\\
NGC4036 & 58.67 $\pm$ 13.46 & 58.43 $\pm$ 22.67 & 990.20 $\pm$ 219.56 & 751.14 $\pm$ \phantom{1}47.57 & 192.19 $\pm$ \phantom{1}73.94\\
NGC4078 & 3.59 $\pm$ \phantom{1}6.69 & 0.32 $\pm$ 10.74 & ...\tablefootmark{b} & 177.87 $\pm$ \phantom{1}57.43 & 146.94 $\pm$ 123.39\\
NGC4111 & 110.46 $\pm$ \phantom{1}7.43 & 95.14 $\pm$ 12.43 & 666.39 $\pm$ 227.45 & 1596.75 $\pm$ \phantom{1}69.31 & 952.24 $\pm$ 101.19\\
NGC4119 & 55.19 $\pm$ 23.24 & 46.25 $\pm$ 35.54 & -89.93 $\pm$ 325.33 & 640.81 $\pm$ \phantom{1}60.49 & 433.68 $\pm$ 229.21\\
NGC4143 & 68.25 $\pm$ 11.27 & 29.97 $\pm$ 16.41 & 249.16 $\pm$ 177.77 & 131.20 $\pm$ \phantom{1}52.08 & 227.92 $\pm$ \phantom{1}65.53\\
NGC4150 & 51.67 $\pm$ \phantom{1}7.87 & 65.44 $\pm$ 14.26 & 1651.55 $\pm$ 215.16 & 1306.65 $\pm$ \phantom{1}38.94 & 348.75 $\pm$ \phantom{1}51.03\\
NGC4168 & 14.07 $\pm$ 15.14 & 45.68 $\pm$ 25.48 & -153.50 $\pm$ 394.43 & 172.51 $\pm$ \phantom{1}79.93 & 714.11 $\pm$ 238.30\\
NGC4179 & 68.80 $\pm$ \phantom{1}9.65 & -23.01 $\pm$ 23.87 & 3.80 $\pm$ 292.46 & -76.40 $\pm$ \phantom{1}90.45 & 254.45 $\pm$ 286.58\\
NGC4191 & 13.93 $\pm$ \phantom{1}8.99 & -7.07 $\pm$ 14.53 & -361.04 $\pm$ 874.08 & 75.75 $\pm$ \phantom{1}98.01 & ...\tablefootmark{b}\\
NGC4203 & 82.20 $\pm$ 18.86 & 72.01 $\pm$ 34.46 & 849.43 $\pm$ 263.92 & 1346.32 $\pm$ \phantom{1}46.51 & 1185.25 $\pm$ \phantom{1}73.59\\
NGC4215 & 47.60 $\pm$ 11.47 & -7.70 $\pm$ 18.29 & -212.73 $\pm$ 235.30 & 4.29 $\pm$ \phantom{1}79.54 & -100.01 $\pm$ 210.00\\
NGC4233 & 14.41 $\pm$ \phantom{1}9.43 & -0.20 $\pm$ 18.41 & 190.00 $\pm$ 37.00\tablefootmark{a} & 480.00 $\pm$ 87.00\tablefootmark{a} & 2031.16 $\pm$ 258.93\\
NGC4249 & -1.34 $\pm$ \phantom{1}8.28 & -0.09 $\pm$ 15.29 & ...\tablefootmark{b} & -10.57 $\pm$ \phantom{1}50.61 & -246.35 $\pm$ 113.73\\
NGC4251 & 57.91 $\pm$ \phantom{1}9.93 & 14.37 $\pm$ 20.35 & ...\tablefootmark{b} & 111.36 $\pm$ \phantom{1}50.32 & -35.38 $\pm$ \phantom{1}50.96\\
NGC4255 & 16.49 $\pm$ \phantom{1}7.15 & 21.46 $\pm$ 14.15 & 300.85 $\pm$ 293.77 & 47.75 $\pm$ \phantom{1}63.10 & -144.40 $\pm$ 206.25\\
NGC4259 & -5.37 $\pm$ \phantom{1}6.45 & 6.47 $\pm$ \phantom{1}9.92 & -169.37 $\pm$ 307.51 & 224.63 $\pm$ 112.37 & -0.17 $\pm$ 235.95\\
NGC4261 & 105.98 $\pm$ 21.02 & 66.78 $\pm$ 35.63 & 149.26 $\pm$ 394.04 & 214.36 $\pm$ \phantom{1}92.00 & 696.73 $\pm$ 274.96\\
NGC4262 & 26.97 $\pm$ \phantom{1}7.38 & -6.45 $\pm$ 12.48 & -323.77 $\pm$ 344.51 & 49.32 $\pm$ \phantom{1}73.96 & 278.66 $\pm$ 230.65\\
NGC4264 & -1.36 $\pm$ \phantom{1}8.91 & 5.19 $\pm$ 17.40 & ...\tablefootmark{b} & 190.78 $\pm$ \phantom{1}83.39 & 387.30 $\pm$ 281.79\\
NGC4267 & 16.00 $\pm$ 17.83 & 63.01 $\pm$ 34.64 & 186.13 $\pm$ 327.11 & 57.24 $\pm$ \phantom{1}89.03 & -293.79 $\pm$ 233.19\\
NGC4268 & 9.83 $\pm$ \phantom{1}7.42 & -14.31 $\pm$ 22.14 & 3.26 $\pm$ 274.87 & 363.61 $\pm$ \phantom{1}80.23 & 820.50 $\pm$ 260.35\\
NGC4270 & 15.56 $\pm$ \phantom{1}9.50 & -12.06 $\pm$ 19.92 & -196.08 $\pm$ 233.06 & -55.59 $\pm$ \phantom{1}69.06 & -99.62 $\pm$ 130.95\\
NGC4278 & 70.88 $\pm$ 12.78 & 53.70 $\pm$ 22.41 & 901.94 $\pm$ 185.60 & 1180.53 $\pm$ \phantom{1}54.73 & 687.50 $\pm$ \phantom{1}70.36\\
NGC4281 & 77.37 $\pm$ 12.64 & 52.99 $\pm$ 22.06 & -238.97 $\pm$ 278.86 & 710.34 $\pm$ \phantom{1}94.55 & 438.75 $\pm$ 178.24\\
NGC4283 & 3.52 $\pm$ \phantom{1}8.11 & -12.98 $\pm$ 20.40 & -97.64 $\pm$ 191.36 & 149.70 $\pm$ \phantom{1}57.12 & 35.86 $\pm$ \phantom{1}88.89\\
NGC4324 & 72.98 $\pm$ 14.69 & 72.39 $\pm$ 23.69 & -134.19 $\pm$ 602.68 & 371.28 $\pm$ \phantom{1}58.70 & 1939.36 $\pm$ 133.50\\
NGC4339 & 40.70 $\pm$ 17.95 & 24.42 $\pm$ 26.30 & -100.17 $\pm$ 744.13 & 184.35 $\pm$ 125.31 & -140.08 $\pm$ 304.58\\
NGC4340 & 20.93 $\pm$ 16.19 & 2.36 $\pm$ 33.60 & -177.61 $\pm$ 288.69 & 167.86 $\pm$ \phantom{1}62.21 & 5.75 $\pm$ 183.17\\
NGC4342 & 7.35 $\pm$ \phantom{1}4.99 & 17.11 $\pm$ 10.11 & ...\tablefootmark{b} & -39.71 $\pm$ \phantom{1}59.18 & ...\tablefootmark{b}\\
NGC4346 & 19.07 $\pm$ \phantom{1}9.05 & 29.31 $\pm$ 15.51 & -208.59 $\pm$ 251.51 & -39.95 $\pm$ \phantom{1}66.84 & ...\tablefootmark{b}\\
NGC4350 & 73.49 $\pm$ \phantom{1}8.96 & 44.28 $\pm$ 14.84 & 967.73 $\pm$ 257.05 & 753.42 $\pm$ \phantom{1}52.67 & 599.41 $\pm$ 125.48\\
NGC4365 & 114.88 $\pm$ 26.07 & 102.10 $\pm$ 41.72 & -390.38 $\pm$ 438.28 & -40.15 $\pm$ \phantom{1}95.48 & 147.96 $\pm$ 205.72\\
NGC4371 & 53.24 $\pm$ 19.77 & 26.15 $\pm$ 27.33 & 0.00 $\pm$ 47.00\tablefootmark{a} & 0.00 $\pm$ 157.00\tablefootmark{a} & -252.57 $\pm$ 268.50\\
NGC4374 & 146.18 $\pm$ 26.27 & 172.25 $\pm$ 57.86 & 210.71 $\pm$ 664.13 & 957.68 $\pm$ 118.95 & 1084.09 $\pm$ 203.62\\
NGC4377 & 18.92 $\pm$ \phantom{1}7.69 & -5.00 $\pm$ 17.09 & 112.96 $\pm$ 273.77 & 400.21 $\pm$ \phantom{1}57.06 & 1423.95 $\pm$ 209.50\\
NGC4379 & 10.42 $\pm$ 10.33 & 9.21 $\pm$ 23.47 & 100.12 $\pm$ 361.98 & 390.55 $\pm$ \phantom{1}89.13 & -177.04 $\pm$ 192.01\\
NGC4382 & 152.32 $\pm$ 36.25 & 131.49 $\pm$ 65.11 & -402.94 $\pm$ 516.92 & -95.19 $\pm$ 115.62 & 129.85 $\pm$ 241.12\\
NGC4387 & 29.46 $\pm$ \phantom{1}8.34 & -13.23 $\pm$ 18.30 & -116.42 $\pm$ 343.65 & 188.58 $\pm$ \phantom{1}69.54 & -325.22 $\pm$ 216.54\\
NGC4406 & 133.30 $\pm$ 42.59 & 40.16 $\pm$ 66.70 & -424.73 $\pm$ 766.37 & -175.19 $\pm$ 146.50 & ...\tablefootmark{b}\\
NGC4417 & 43.59 $\pm$ 10.84 & 34.10 $\pm$ 19.74 & -4.33 $\pm$ 277.55 & 429.78 $\pm$ \phantom{1}82.38 & 147.98 $\pm$ 174.78\\
NGC4425 & 19.34 $\pm$ 16.63 & 24.06 $\pm$ 25.21 & -493.04 $\pm$ 399.97 & -220.22 $\pm$ 122.66 & -862.69 $\pm$ 327.92\\
NGC4429 & 152.51 $\pm$ 23.54 & 151.71 $\pm$ 34.28 & 1873.01 $\pm$ 562.37 & 3467.62 $\pm$ 111.38 & 4773.09 $\pm$ 220.32\\
NGC4434 & 30.14 $\pm$ \phantom{1}8.20 & -18.71 $\pm$ 19.08 & -38.95 $\pm$ 325.27 & 117.37 $\pm$ \phantom{1}81.72 & -65.32 $\pm$ 216.26\\
NGC4435 & 80.42 $\pm$ 25.76 & 110.38 $\pm$ 37.37 & 1990.00 $\pm$ 43.00\tablefootmark{a} & 2903.77 $\pm$ 113.81 & 4137.15 $\pm$ 238.08\\
NGC4442 & 51.98 $\pm$ 14.46 & 10.77 $\pm$ 27.39 & -615.07 $\pm$ 439.86 & -91.50 $\pm$ \phantom{1}72.05 & -572.90 $\pm$ 232.99\\
NGC4452 & 21.14 $\pm$ 11.25 & 17.00 $\pm$ 16.46 & -581.27 $\pm$ 390.31 & ...\tablefootmark{b} & -140.65 $\pm$ 122.96\\
NGC4458 & 14.87 $\pm$ 10.52 & -14.78 $\pm$ 18.09 & 0.00 $\pm$ 34.00\tablefootmark{a} & 0.00 $\pm$ 142.00\tablefootmark{a} & 100.27 $\pm$ 260.47\\
NGC4459 & 113.03 $\pm$ 22.75 & 117.21 $\pm$ 28.83 & 1870.00 $\pm$ 66.00\tablefootmark{a} & 4820.00 $\pm$ 134.00\tablefootmark{a} & 4383.07 $\pm$ 348.11\\
NGC4461 & 21.91 $\pm$ 12.97 & -3.00 $\pm$ 24.00 & 0.00 $\pm$ 17.00\tablefootmark{a} & 0.00 $\pm$ 85.00\tablefootmark{a} & -446.59 $\pm$ 388.00\\
NGC4472 & 241.91 $\pm$ 41.93 & 179.83 $\pm$ 73.48 & -55.87 $\pm$ 412.51 & 35.78 $\pm$ 135.63 & 90.24 $\pm$ 191.68\\
NGC4473 & 91.54 $\pm$ 13.83 & -2.54 $\pm$ 25.28 & ...\tablefootmark{b} & -299.87 $\pm$ 177.94 & ...\tablefootmark{b}\\
NGC4474 & 23.85 $\pm$ 12.70 & 41.36 $\pm$ 21.55 & ...\tablefootmark{b} & -15.77 $\pm$ \phantom{1}64.22 & -142.11 $\pm$ 159.17\\
NGC4476 & 18.18 $\pm$ \phantom{1}8.20 & 30.69 $\pm$ 14.33 & 2078.80 $\pm$ 539.68 & 946.12 $\pm$ 108.40 & 884.13 $\pm$ 173.16\\
NGC4477 & 37.97 $\pm$ 19.35 & 38.76 $\pm$ 32.30 & 570.00 $\pm$ 51.00\tablefootmark{a} & 1410.00 $\pm$ 98.00\tablefootmark{a} & 838.00 $\pm$ 311.98\\
NGC4478 & 56.41 $\pm$ 10.11 & 25.25 $\pm$ 19.65 & 302.94 $\pm$ 546.84 & -163.28 $\pm$ 150.33 & 93.09 $\pm$ 114.23\\
NGC4483 & 12.21 $\pm$ \phantom{1}10.00 & 2.83 $\pm$ 19.27 & -533.86 $\pm$ 302.18 & 322.09 $\pm$ \phantom{1}68.73 & 431.49 $\pm$ 135.87\\
NGC4486 & 188.94 $\pm$ 34.92 & 152.94 $\pm$ 55.81 & 493.03 $\pm$ 402.78 & 363.37 $\pm$ \phantom{1}97.78 & 295.53 $\pm$ 184.34\\
NGC4486A & 29.46 $\pm$ \phantom{1}6.85 & -0.33 $\pm$ 12.95 & -139.45 $\pm$ 200.96 & 133.35 $\pm$ \phantom{1}57.10 & -189.41 $\pm$ 108.78\\
NGC4489 & 18.20 $\pm$ 13.29 & 8.89 $\pm$ 19.40 & -408.35 $\pm$ 418.32 & 147.47 $\pm$ \phantom{1}88.68 & -158.61 $\pm$ 210.81\\
NGC4494 & 86.94 $\pm$ 22.23 & 32.36 $\pm$ 37.42 & -149.45 $\pm$ 285.98 & 320.01 $\pm$ \phantom{1}66.84 & 28.49 $\pm$ \phantom{1}84.76\\
NGC4503 & 41.26 $\pm$ 19.02 & 2.15 $\pm$ 29.03 & -18.45 $\pm$ 558.24 & -207.32 $\pm$ 199.74 & ...\tablefootmark{b}\\
NGC4521 & 21.24 $\pm$ \phantom{1}6.93 & 24.03 $\pm$ 11.14 & 107.26 $\pm$ 210.10 & 422.05 $\pm$ \phantom{1}48.64 & 126.09 $\pm$ \phantom{1}65.61\\
NGC4526 & 257.98 $\pm$ 22.98 & 236.26 $\pm$ 34.27 & 5831.36 $\pm$ 651.64 & 9830.22 $\pm$ 142.13 & 17367.27 $\pm$ 220.50\\
NGC4528 & 0.09 $\pm$ 10.83 & 26.26 $\pm$ 15.10 & -110.81 $\pm$ 411.30 & 287.82 $\pm$ \phantom{1}81.49 & 469.53 $\pm$ 186.81\\
NGC4546 & 96.69 $\pm$ 12.58 & -1.18 $\pm$ 38.78 & 279.24 $\pm$ 377.19 & 517.45 $\pm$ \phantom{1}82.54 & 17.78 $\pm$ 226.18\\
NGC4550 & 24.06 $\pm$ 11.67 & -8.78 $\pm$ 15.37 & -81.48 $\pm$ 511.47 & 282.87 $\pm$ \phantom{1}96.03 & -996.11 $\pm$ 401.41\\
NGC4551 & -14.20 $\pm$ 17.31 & 11.15 $\pm$ 18.29 & 329.39 $\pm$ 512.85 & -74.65 $\pm$ 108.47 & ...\tablefootmark{b}\\
NGC4552 & 107.71 $\pm$ 17.95 & -0.02 $\pm$ 41.01 & 232.93 $\pm$ 336.62 & 367.38 $\pm$ \phantom{1}66.98 & 1109.74 $\pm$ 197.04\\
NGC4564 & 60.57 $\pm$ 12.41 & 19.63 $\pm$ 16.98 & 0.00 $\pm$ 60.00\tablefootmark{a} & 0.00 $\pm$ 190.00\tablefootmark{a} & -475.01 $\pm$ 170.92\\
NGC4570 & 31.96 $\pm$ 12.45 & 21.90 $\pm$ 21.53 & -184.23 $\pm$ 528.79 & 250.29 $\pm$ 157.37 & 126.29 $\pm$ 323.66\\
NGC4578 & 21.93 $\pm$ 15.68 & 24.57 $\pm$ 27.69 & ...\tablefootmark{b} & 59.41 $\pm$ \phantom{1}88.71 & 64.02 $\pm$ 172.67\\
NGC4596 & 63.86 $\pm$ 21.78 & 74.77 $\pm$ 33.61 & 1339.50 $\pm$ 414.85 & 1277.59 $\pm$ \phantom{1}95.16 & 506.42 $\pm$ 204.10\\
NGC4608 & 34.09 $\pm$ 15.10 & 43.23 $\pm$ 24.55 & -235.42 $\pm$ 277.04 & -144.02 $\pm$ \phantom{1}70.34 & 6.48 $\pm$ 145.94\\
NGC4612 & 8.32 $\pm$ 15.14 & 8.76 $\pm$ 21.77 & ...\tablefootmark{b} & 100.31 $\pm$ \phantom{1}80.09 & -80.61 $\pm$ \phantom{1}59.69\\
NGC4621 & 64.90 $\pm$ 27.12 & 50.73 $\pm$ 39.48 & ...\tablefootmark{b} & 646.07 $\pm$ \phantom{1}97.82 & 926.39 $\pm$ 227.38\\
NGC4623 & 5.40 $\pm$ 13.56 & 16.28 $\pm$ 16.23 & ...\tablefootmark{b} & 70.46 $\pm$ \phantom{1}69.80 & -180.20 $\pm$ 101.99\\
NGC4624 & 44.06 $\pm$ 24.17 & 35.60 $\pm$ 37.87 & -106.55 $\pm$ 488.77 & -100.16 $\pm$ 113.49 & -300.26 $\pm$ 239.78\\
NGC4636 & 141.18 $\pm$ 44.90 & 160.18 $\pm$ 72.60 & -732.77 $\pm$ 692.54 & 669.91 $\pm$ 137.24 & 394.31 $\pm$ 567.50\\
NGC4638 & 58.60 $\pm$ \phantom{1}8.79 & 17.46 $\pm$ 16.28 & 308.55 $\pm$ 446.42 & 46.39 $\pm$ 114.28 & -15.83 $\pm$ 157.12\\
NGC4643 & 86.87 $\pm$ 14.37 & 39.39 $\pm$ 28.22 & ...\tablefootmark{b} & 1843.36 $\pm$ \phantom{1}72.84 & 2156.65 $\pm$ 230.65\\
NGC4649 & 186.90 $\pm$ 34.04 & 40.08 $\pm$ 53.25 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC4660 & 19.31 $\pm$ \phantom{1}8.89 & 24.94 $\pm$ 13.17 & 0.00 $\pm$ 48.00\tablefootmark{a} & 0.00 $\pm$ 101.00\tablefootmark{a} & -49.98 $\pm$ 250.14\\
NGC4684 & 68.80 $\pm$ 14.16 & 142.39 $\pm$ 24.65 & 852.64 $\pm$ 416.86 & 1859.01 $\pm$ \phantom{1}89.08 & 1107.51 $\pm$ 286.47\\
NGC4690 & 10.19 $\pm$ \phantom{1}9.54 & 10.04 $\pm$ 20.83 & 485.11 $\pm$ 257.94 & 136.39 $\pm$ \phantom{1}70.08 & 322.18 $\pm$ 206.45\\
NGC4694 & 99.02 $\pm$ 18.29 & 15.58 $\pm$ 22.89 & 1820.17 $\pm$ 384.20 & 2533.78 $\pm$ \phantom{1}67.90 & 2177.04 $\pm$ 304.40\\
NGC4697 & 88.96 $\pm$ 32.32 & 106.54 $\pm$ 50.51 & 460.00 $\pm$ 23.00\tablefootmark{a} & 1240.00 $\pm$ 76.00\tablefootmark{a} & ...\tablefootmark{a}\\
NGC4710 & 182.15 $\pm$ 15.42 & 231.89 $\pm$ 25.86 & 6201.75 $\pm$ 424.24 & 9966.46 $\pm$ 111.55 & 13399.18 $\pm$ 166.79\\
NGC4733 & 2.18 $\pm$ 20.37 & 33.22 $\pm$ 30.51 & ...\tablefootmark{b} & -0.67 $\pm$ \phantom{1}54.49 & -40.62 $\pm$ 121.26\\
NGC4753 & 203.52 $\pm$ 26.76 & 207.74 $\pm$ 55.62 & 2570.00 $\pm$ 59.00\tablefootmark{a} & 9010.00 $\pm$ 199.00\tablefootmark{a} & ...\tablefootmark{a}\\
NGC4754 & 95.93 $\pm$ 19.27 & -2.14 $\pm$ 32.75 & ...\tablefootmark{b} & -31.45 $\pm$ \phantom{1}62.43 & ...\tablefootmark{b}\\
NGC4762 & 78.81 $\pm$ 29.44 & 47.94 $\pm$ 43.99 & ...\tablefootmark{b} & -39.04 $\pm$ \phantom{1}74.47 & -67.60 $\pm$ 114.70\\
NGC4803 & 5.36 $\pm$ \phantom{1}5.56 & 2.39 $\pm$ 11.07 & 478.41 $\pm$ 252.15 & 154.26 $\pm$ \phantom{1}51.59 & 300.41 $\pm$ 163.57\\
NGC5103 & 3.47 $\pm$ \phantom{1}7.63 & -13.38 $\pm$ 21.17 & -247.56 $\pm$ 161.41 & 6.83 $\pm$ \phantom{1}41.27 & 48.20 $\pm$ \phantom{1}72.68\\
NGC5173 & 52.33 $\pm$ 12.76 & 15.42 $\pm$ 10.61 & 354.56 $\pm$ 233.77 & 394.61 $\pm$ \phantom{1}50.30 & 275.97 $\pm$ \phantom{1}94.04\\
NGC5198 & 33.05 $\pm$ 11.55 & 24.53 $\pm$ 17.27 & 161.88 $\pm$ 219.07 & -56.73 $\pm$ \phantom{1}55.97 & -136.02 $\pm$ \phantom{1}84.69\\
NGC5273 & 73.00 $\pm$ 23.46 & 20.74 $\pm$ 33.49 & 378.69 $\pm$ 355.52 & 995.61 $\pm$ \phantom{1}72.55 & 285.04 $\pm$ 138.58\\
NGC5308 & 47.24 $\pm$ \phantom{1}7.89 & 12.72 $\pm$ 10.76 & -48.60 $\pm$ 135.83 & 150.77 $\pm$ \phantom{1}42.65 & -21.90 $\pm$ \phantom{1}81.27\\
NGC5322 & 46.06 $\pm$ 21.59 & 37.92 $\pm$ 34.19 & 1140.44 $\pm$ 232.14 & 692.98 $\pm$ \phantom{1}50.26 & 388.85 $\pm$ \phantom{1}84.81\\
NGC5342 & 7.68 $\pm$ \phantom{1}4.86 & 0.02 $\pm$ 10.10 & -50.72 $\pm$ 151.49 & -80.12 $\pm$ \phantom{1}65.28 & ...\tablefootmark{b}\\
NGC5353 & 40.17 $\pm$ 11.97 & 33.71 $\pm$ 21.09 & 434.73 $\pm$ 349.67 & 898.18 $\pm$ \phantom{1}76.47 & 734.66 $\pm$ 106.89\\
NGC5355 & 12.21 $\pm$ \phantom{1}6.62 & -21.36 $\pm$ 22.15 & ...\tablefootmark{b} & -6.63 $\pm$ \phantom{1}55.01 & 174.74 $\pm$ 116.72\\
NGC5358 & 2.82 $\pm$ \phantom{1}7.67 & -9.05 $\pm$ 13.51 & ...\tablefootmark{b} & 224.50 $\pm$ \phantom{1}59.60 & -44.54 $\pm$ \phantom{1}85.97\\
NGC5379 & 15.28 $\pm$ \phantom{1}9.59 & 1.62 $\pm$ 17.18 & 301.90 $\pm$ 407.09 & 208.95 $\pm$ \phantom{1}73.91 & 294.10 $\pm$ 127.16\\
NGC5422 & 16.62 $\pm$ \phantom{1}8.12 & 28.72 $\pm$ 16.12 & -288.41 $\pm$ 191.45 & 60.69 $\pm$ \phantom{1}44.72 & 390.89 $\pm$ \phantom{1}90.10\\
NGC5473 & 7.35 $\pm$ 11.50 & 21.20 $\pm$ 14.44 & ...\tablefootmark{b} & 99.94 $\pm$ \phantom{1}46.76 & 250.44 $\pm$ \phantom{1}92.66\\
NGC5475 & 16.62 $\pm$ \phantom{1}8.49 & 16.58 $\pm$ 12.57 & -197.43 $\pm$ 120.18 & 83.20 $\pm$ \phantom{1}39.95 & 302.00 $\pm$ \phantom{1}80.72\\
NGC5481 & 23.64 $\pm$ 11.53 & 7.11 $\pm$ 15.38 & ...\tablefootmark{b} & ...\tablefootmark{b} & ...\tablefootmark{b}\\
NGC5485 & 52.86 $\pm$ 13.13 & -7.30 $\pm$ 25.52 & 20.03 $\pm$ 191.84 & 532.89 $\pm$ \phantom{1}45.33 & 314.45 $\pm$ \phantom{1}58.25\\
NGC5493 & 22.71 $\pm$ \phantom{1}8.18 & 18.27 $\pm$ 13.11 & ...\tablefootmark{b} & 106.42 $\pm$ \phantom{1}91.99 & -219.93 $\pm$ 204.90\\
NGC5500 & 3.18 $\pm$ \phantom{1}8.75 & -7.24 $\pm$ 14.02 & ...\tablefootmark{b} & -7.92 $\pm$ \phantom{1}32.22 & 42.82 $\pm$ \phantom{1}72.80\\
NGC5507 & 26.96 $\pm$ \phantom{1}8.02 & -35.56 $\pm$ 19.09 & ...\tablefootmark{b} & -61.91 $\pm$ \phantom{1}52.65 & ...\tablefootmark{b}\\
NGC5557 & 41.09 $\pm$ 17.19 & 36.40 $\pm$ 20.46 & ...\tablefootmark{b} & -51.54 $\pm$ \phantom{1}36.16 & -88.11 $\pm$ \phantom{1}32.44\\
NGC5574 & 16.48 $\pm$ 10.05 & 23.60 $\pm$ 14.12 & -54.16 $\pm$ 205.81 & -131.17 $\pm$ \phantom{1}60.17 & 142.58 $\pm$ 154.36\\
NGC5576 & 27.99 $\pm$ 14.05 & 8.18 $\pm$ 21.79 & -277.59 $\pm$ 257.24 & 114.46 $\pm$ \phantom{1}55.48 & 284.84 $\pm$ 162.34\\
NGC5582 & 22.45 $\pm$ 11.44 & 13.43 $\pm$ 15.49 & -182.72 $\pm$ 210.41 & 63.70 $\pm$ \phantom{1}46.92 & -12.90 $\pm$ 119.25\\
NGC5611 & -14.97 $\pm$ \phantom{1}6.31 & -0.04 $\pm$ \phantom{1}9.48 & 125.85 $\pm$ 161.71 & 69.57 $\pm$ \phantom{1}40.86 & 75.65 $\pm$ \phantom{1}58.20\\
NGC5631 & 34.83 $\pm$ \phantom{1}9.27 & 27.41 $\pm$ 14.23 & 664.72 $\pm$ 157.96 & 450.02 $\pm$ \phantom{1}44.79 & 583.97 $\pm$ \phantom{1}90.38\\
NGC5638 & 19.56 $\pm$ 14.02 & 43.75 $\pm$ 23.75 & -119.06 $\pm$ 243.23 & 123.18 $\pm$ \phantom{1}60.60 & 425.75 $\pm$ 112.82\\
NGC5687 & 8.58 $\pm$ 11.42 & 6.48 $\pm$ 19.53 & 112.92 $\pm$ 188.29 & -36.27 $\pm$ \phantom{1}63.11 & -78.68 $\pm$ \phantom{1}84.16\\
NGC5770 & 20.06 $\pm$ \phantom{1}9.83 & -1.42 $\pm$ 16.23 & -216.51 $\pm$ 220.83 & 8.83 $\pm$ \phantom{1}42.14 & -167.82 $\pm$ \phantom{1}81.32\\
NGC5813 & 26.36 $\pm$ 24.20 & -38.93 $\pm$ 46.55 & -341.86 $\pm$ 292.25 & 303.15 $\pm$ 105.28 & 527.34 $\pm$ 391.56\\
NGC5831 & 10.24 $\pm$ 12.77 & -0.70 $\pm$ 23.52 & 216.68 $\pm$ 284.05 & 130.87 $\pm$ \phantom{1}61.23 & 534.75 $\pm$ 180.20\\
NGC5838 & 94.72 $\pm$ 14.23 & 74.35 $\pm$ 21.71 & 286.10 $\pm$ 396.65 & 1456.09 $\pm$ \phantom{1}57.23 & 1454.12 $\pm$ 150.54\\
NGC5839 & 29.55 $\pm$ \phantom{1}9.96 & -0.24 $\pm$ 15.49 & 70.09 $\pm$ 212.18 & 89.23 $\pm$ \phantom{1}52.56 & 110.80 $\pm$ 131.97\\
NGC5845 & 31.72 $\pm$ \phantom{1}4.92 & 18.33 $\pm$ \phantom{1}9.29 & -105.88 $\pm$ 193.96 & -35.86 $\pm$ \phantom{1}58.01 & 162.42 $\pm$ 209.18\\
NGC5846 & 61.83 $\pm$ 24.82 & 22.87 $\pm$ 41.81 & ...\tablefootmark{b} & 263.42 $\pm$ 101.10 & 279.20 $\pm$ 281.01\\
NGC5854 & 28.23 $\pm$ 10.67 & 28.17 $\pm$ 17.92 & -280.27 $\pm$ 321.48 & 150.61 $\pm$ \phantom{1}83.17 & 487.45 $\pm$ 166.18\\
NGC5864 & -1.53 $\pm$ 13.82 & 12.23 $\pm$ 19.73 & -255.83 $\pm$ 284.09 & -71.18 $\pm$ \phantom{1}89.99 & 19.17 $\pm$ 133.75\\
NGC5866 & 247.44 $\pm$ 15.23 & 220.79 $\pm$ 18.70 & 4573.14 $\pm$ 231.09 & 9188.32 $\pm$ \phantom{1}63.58 & 16097.43 $\pm$ \phantom{1}97.72\\
NGC5869 & 33.70 $\pm$ \phantom{1}9.36 & -1.64 $\pm$ 20.76 & ...\tablefootmark{b} & -26.85 $\pm$ \phantom{1}55.05 & -530.31 $\pm$ 276.70\\
NGC6010 & 16.40 $\pm$ \phantom{1}8.08 & 13.35 $\pm$ 12.59 & -498.45 $\pm$ 310.18 & -126.90 $\pm$ \phantom{1}72.46 & 121.03 $\pm$ 234.77\\
NGC6014 & 32.86 $\pm$ 11.84 & 86.45 $\pm$ 21.39 & 1150.65 $\pm$ 214.66 & 1510.87 $\pm$ \phantom{1}55.20 & 1860.82 $\pm$ 131.97\\
NGC6017 & 20.01 $\pm$ \phantom{1}5.73 & 24.47 $\pm$ \phantom{1}8.95 & -1.68 $\pm$ 257.38 & 205.26 $\pm$ \phantom{1}74.45 & 923.82 $\pm$ 166.59\\
NGC6149 & 14.93 $\pm$ \phantom{1}5.97 & -9.64 $\pm$ 16.95 & -19.44 $\pm$ 173.33 & 348.69 $\pm$ \phantom{1}49.72 & 117.30 $\pm$ 143.58\\
NGC6278 & 26.75 $\pm$ \phantom{1}9.29 & 6.97 $\pm$ 15.92 & ...\tablefootmark{b} & 297.77 $\pm$ \phantom{1}53.72 & 377.40 $\pm$ 126.89\\
NGC6547 & 13.14 $\pm$ \phantom{1}6.92 & -18.76 $\pm$ 21.64 & -241.07 $\pm$ 301.53 & 228.20 $\pm$ \phantom{1}76.26 & -152.64 $\pm$ 261.41\\
NGC6548 & 10.23 $\pm$ 13.42 & 32.97 $\pm$ 20.56 & -61.13 $\pm$ 154.50 & -46.67 $\pm$ \phantom{1}78.66 & -162.35 $\pm$ 206.26\\
NGC6703 & 49.16 $\pm$ \phantom{1}8.75 & -6.75 $\pm$ 16.33 & -31.14 $\pm$ 161.19 & 193.97 $\pm$ \phantom{1}52.73 & -840.04 $\pm$ 469.52\\
NGC6798 & 13.11 $\pm$ \phantom{1}6.40 & 4.92 $\pm$ 11.57 & -187.04 $\pm$ 109.85 & 35.84 $\pm$ \phantom{1}57.60 & 50.47 $\pm$ 281.29\\
NGC7280 & 23.13 $\pm$ 12.90 & 15.20 $\pm$ 17.56 & 82.76 $\pm$ 190.65 & 149.60 $\pm$ \phantom{1}64.97 & 144.04 $\pm$ \phantom{1}81.36\\
NGC7332 & 21.68 $\pm$ 10.26 & 20.75 $\pm$ 14.83 & 257.81 $\pm$ 152.79 & 55.37 $\pm$ \phantom{1}82.16 & 310.47 $\pm$ \phantom{1}74.44\\
NGC7454 & 0.82 $\pm$ 13.10 & 3.82 $\pm$ 23.14 & ...\tablefootmark{b} & 97.14 $\pm$ \phantom{1}57.51 & 66.64 $\pm$ 176.45\\
NGC7457 & 54.97 $\pm$ 18.49 & 20.51 $\pm$ 32.74 & -245.86 $\pm$ 236.09 & 32.91 $\pm$ \phantom{1}45.43 & 94.83 $\pm$ 121.33\\
NGC7465 & 184.93 $\pm$ \phantom{1}6.03 & 243.18 $\pm$ \phantom{1}9.17 & 2076.94 $\pm$ 196.93 & 6169.73 $\pm$ \phantom{1}65.99 & 6094.62 $\pm$ 194.56\\
NGC7693 & -5.90 $\pm$ \phantom{1}7.65 & -13.63 $\pm$ 22.58 & ...\tablefootmark{b} & 151.03 $\pm$ \phantom{1}63.74 & 387.38 $\pm$ 278.60\\
NGC7710 & 5.85 $\pm$ \phantom{1}5.12 & -11.45 $\pm$ 11.78 & -74.10 $\pm$ 283.14 & 108.80 $\pm$ \phantom{1}68.36 & 580.37 $\pm$ 281.26\\
PGC016060 & 19.29 $\pm$ \phantom{1}9.17 & 13.90 $\pm$ \phantom{1}9.93 & -55.66 $\pm$ 308.03 & 1064.04 $\pm$ \phantom{1}69.06 & 982.56 $\pm$ 248.02\\
PGC028887 & 8.56 $\pm$ \phantom{1}8.68 & -8.96 $\pm$ 15.90 & -332.74 $\pm$ 265.98 & 213.40 $\pm$ \phantom{1}56.91 & 264.66 $\pm$ 253.68\\
PGC029321 & 63.74 $\pm$ \phantom{1}5.01 & 227.68 $\pm$ 10.09 & 1083.73 $\pm$ 307.99 & 1097.12 $\pm$ \phantom{1}65.28 & 1156.41 $\pm$ 238.88\\
PGC035754 & 4.19 $\pm$ \phantom{1}3.95 & -6.10 $\pm$ 10.61 & ...\tablefootmark{b} & -20.85 $\pm$ \phantom{1}41.12 & -33.91 $\pm$ \phantom{1}79.34\\
PGC042549 & -2.21 $\pm$ \phantom{1}7.01 & -29.53 $\pm$ 24.42 & ...\tablefootmark{a} & ...\tablefootmark{a} & ...\tablefootmark{a}\\
PGC044433 & 2.41 $\pm$ \phantom{1}6.00 & -1.38 $\pm$ 10.35 & -236.57 $\pm$ 292.85 & -37.56 $\pm$ \phantom{1}73.37 & 39.97 $\pm$ 190.85\\
PGC050395 & 8.44 $\pm$ \phantom{1}5.40 & -4.19 $\pm$ 11.49 & ...\tablefootmark{b} & 6.84 $\pm$ \phantom{1}45.90 & 97.04 $\pm$ \phantom{1}64.02\\
PGC051753 & 2.14 $\pm$ \phantom{1}5.70 & -9.57 $\pm$ \phantom{1}9.72 & -208.24 $\pm$ 240.44 & 30.94 $\pm$ \phantom{1}61.57 & 49.97 $\pm$ 100.88\\
PGC054452 & 12.23 $\pm$ \phantom{1}7.99 & -0.34 $\pm$ 12.43 & 71.71 $\pm$ 216.15 & 255.98 $\pm$ \phantom{1}63.11 & 22.32 $\pm$ \phantom{1}59.05\\
PGC056772 & 21.14 $\pm$ \phantom{1}7.11 & 71.15 $\pm$ \phantom{1}9.05 & 1489.64 $\pm$ 246.96 & 1246.73 $\pm$ \phantom{1}58.33 & 804.77 $\pm$ 190.37\\
PGC058114 & 106.79 $\pm$ \phantom{1}8.09 & 305.10 $\pm$ 10.59 & 2455.07 $\pm$ 229.21 & 4007.11 $\pm$ \phantom{1}64.68 & 2999.71 $\pm$ 258.96\\
PGC061468 & 23.62 $\pm$ \phantom{1}6.70 & 7.49 $\pm$ 14.56 & 249.49 $\pm$ 230.55 & 292.99 $\pm$ \phantom{1}56.56 & 607.21 $\pm$ 184.07\\
PGC071531 & 1.01 $\pm$ \phantom{1}5.40 & -0.38 $\pm$ \phantom{1}8.13 & -331.86 $\pm$ 230.12 & -87.59 $\pm$ \phantom{1}77.01 & -100.15 $\pm$ 245.86\\
PGC170172 & -18.63 $\pm$ \phantom{1}9.12 & -6.40 $\pm$ 14.42 & -391.44 $\pm$ 392.59 & -174.39 $\pm$ 100.36 & -122.34 $\pm$ 249.03\\
UGC03960 & 13.43 $\pm$ \phantom{1}9.07 & -17.13 $\pm$ 15.85 & 150.69 $\pm$ 355.43 & 134.69 $\pm$ \phantom{1}73.76 & 585.08 $\pm$ 287.11\\
UGC04551 & 18.19 $\pm$ \phantom{1}7.09 & -20.98 $\pm$ 15.97 & -216.83 $\pm$ 229.21 & 63.44 $\pm$ \phantom{1}53.40 & 302.48 $\pm$ 136.38\\
UGC05408 & ...\tablefootmark{a} & 108.44 $\pm$ 11.86 & 957.89 $\pm$ 233.95 & 1244.20 $\pm$ \phantom{1}50.19 & 656.04 $\pm$ \phantom{1}89.95\\
UGC06062 & 10.90 $\pm$ \phantom{1}6.59 & 11.28 $\pm$ 11.08 & -282.66 $\pm$ 305.20 & -1.47 $\pm$ \phantom{1}58.69 & -419.98 $\pm$ 151.66\\
UGC06176 & 68.53 $\pm$ \phantom{1}6.14 & 118.46 $\pm$ 10.68 & 1462.14 $\pm$ 368.35 & 1947.63 $\pm$ \phantom{1}76.50 & 1454.00 $\pm$ 169.94\\
UGC08876 & 2.75 $\pm$ \phantom{1}4.84 & 3.65 $\pm$ 10.24 & -141.39 $\pm$ 231.93 & 113.92 $\pm$ \phantom{1}58.65 & 328.51 $\pm$ 125.43\\
UGC09519 & 27.78 $\pm$ \phantom{1}5.87 & 28.14 $\pm$ \phantom{1}7.75 & 438.62 $\pm$ 169.53 & 583.64 $\pm$ \phantom{1}29.93 & 124.76 $\pm$ \phantom{1}47.40
\label{tab:fluxes}
\end{longtable}
\begin{longtable}{lrrr}
  \caption{IR luminosities derived from SED fitting.}\\
  \hline\hline
  Galaxy & $L_{\rm PAH}$ &  $L_{\rm warm}$ & $L_{\rm cold}$ \\
  & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) \\
  \hline
  \endfirsthead
  \caption{continued.}\\
  \hline\hline
  Galaxy & $L_{\rm PAH}$ &  $L_{\rm warm}$ & $L_{\rm cold}$ \\
  & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) & ($10^{41}\ {\rm erg}\ {\rm s}^{-1}$) \\
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
IC0560 & 2.88 $\pm$ \phantom{1}1.09 & 2.53 $\pm$ \phantom{1}0.96 & 9.77 $\pm$ \phantom{1}3.31\\
IC0598 & 1.79 $\pm$ \phantom{1}1.09 & 1.82 $\pm$ \phantom{1}0.78 & 11.94 $\pm$ \phantom{1}3.22\\
IC0676 & 44.56 $\pm$ \phantom{1}5.63 & 91.41 $\pm$ 10.81 & 77.84 $\pm$ 13.03\\
IC0719 & 32.99 $\pm$ \phantom{1}4.25 & 14.69 $\pm$ \phantom{1}4.17 & 71.24 $\pm$ 12.51\\
IC0782 & 0.11 $\pm$ \phantom{1}0.41 & 0.26 $\pm$ \phantom{1}0.50 & 13.65 $\pm$ \phantom{1}4.53\\
IC1024 & 48.60 $\pm$ \phantom{1}5.25 & 32.64 $\pm$ \phantom{1}4.10 & 152.36 $\pm$ 22.71\\
IC3631 & 1.07 $\pm$ \phantom{1}0.80 & 1.40 $\pm$ \phantom{1}0.85 & 0.00 $\pm$ \phantom{1}5.04\\
NGC0448 & 2.81 $\pm$ \phantom{1}1.30 & 0.52 $\pm$ \phantom{1}0.59 & 0.34 $\pm$ \phantom{1}2.61\\
NGC0474 & 0.00 $\pm$ \phantom{1}2.26 & 1.25 $\pm$ \phantom{1}0.78 & 1.58 $\pm$ \phantom{1}4.16\\
NGC0502 & 0.00 $\pm$ \phantom{1}0.78 & 0.25 $\pm$ \phantom{1}0.27 & 0.33 $\pm$ \phantom{1}3.63\\
NGC0509 & 0.86 $\pm$ \phantom{1}0.63 & 1.16 $\pm$ \phantom{1}0.53 & 0.00 $\pm$ \phantom{1}2.42\\
NGC0516 & 0.74 $\pm$ \phantom{1}0.72 & 0.13 $\pm$ \phantom{1}0.44 & 11.01 $\pm$ \phantom{1}4.40\\
NGC0524 & 3.33 $\pm$ \phantom{1}4.89 & 9.06 $\pm$ \phantom{1}3.41 & 47.74 $\pm$ \phantom{1}9.13\\
NGC0525 & 0.00 $\pm$ \phantom{1}0.32 & 0.49 $\pm$ \phantom{1}0.30 & 0.00 $\pm$ \phantom{1}3.74\\
NGC0661 & 1.38 $\pm$ \phantom{1}1.61 & 0.85 $\pm$ \phantom{1}0.64 & 9.69 $\pm$ \phantom{1}3.89\\
NGC0680 & 0.00 $\pm$ \phantom{1}2.76 & 2.57 $\pm$ \phantom{1}1.02 & 12.75 $\pm$ \phantom{1}5.19\\
NGC1023 & 0.00 $\pm$ \phantom{1}1.60 & 2.60 $\pm$ \phantom{1}0.95 & 0.07 $\pm$ \phantom{1}0.31\\
NGC1222 & 192.07 $\pm$ 19.37 & 462.57 $\pm$ 48.06 & 640.00 $\pm$ 96.96\\
NGC1248 & 1.27 $\pm$ \phantom{1}1.18 & 0.99 $\pm$ \phantom{1}0.60 & 4.08 $\pm$ \phantom{1}2.94\\
NGC1266 & 34.99 $\pm$ \phantom{1}5.64 & 181.48 $\pm$ 20.38 & 556.85 $\pm$ 81.44\\
NGC1289 & 2.27 $\pm$ \phantom{1}2.02 & 1.42 $\pm$ \phantom{1}0.91 & 45.43 $\pm$ \phantom{1}9.67\\
NGC1665 & 0.73 $\pm$ \phantom{1}1.88 & 0.31 $\pm$ \phantom{1}1.01 & 0.00 $\pm$ \phantom{1}5.51\\
NGC2549 & 1.40 $\pm$ \phantom{1}0.64 & 0.82 $\pm$ \phantom{1}0.36 & 0.00 $\pm$ \phantom{1}0.43\\
NGC2577 & 2.17 $\pm$ \phantom{1}2.17 & 10.39 $\pm$ \phantom{1}3.91 & 88.74 $\pm$ 48.77\\
NGC2592 & 1.04 $\pm$ \phantom{1}1.12 & 0.67 $\pm$ \phantom{1}0.44 & 0.00 $\pm$ \phantom{1}2.27\\
NGC2679 & 0.58 $\pm$ \phantom{1}1.07 & 1.87 $\pm$ \phantom{1}0.80 & 7.97 $\pm$ \phantom{1}2.71\\
NGC2685 & 6.53 $\pm$ \phantom{1}1.50 & 18.54 $\pm$ \phantom{1}5.32 & 17.85 $\pm$ \phantom{1}8.35\\
NGC2699 & 1.43 $\pm$ \phantom{1}1.01 & 0.39 $\pm$ \phantom{1}0.31 & 1.92 $\pm$ \phantom{1}1.73\\
NGC2764 & 155.91 $\pm$ 17.86 & 82.82 $\pm$ 12.23 & 389.60 $\pm$ 55.73\\
NGC2768 & 3.76 $\pm$ \phantom{1}5.73 & 3.80 $\pm$ \phantom{1}1.87 & 9.32 $\pm$ \phantom{1}2.67\\
NGC2824 & 22.89 $\pm$ \phantom{1}5.22 & 17.47 $\pm$ \phantom{1}3.42 & 98.87 $\pm$ 17.90\\
NGC2852 & 0.00 $\pm$ \phantom{1}0.49 & 0.30 $\pm$ \phantom{1}0.27 & 0.89 $\pm$ \phantom{1}1.83\\
NGC2859 & 8.46 $\pm$ \phantom{1}3.18 & 1.71 $\pm$ \phantom{1}1.20 & 18.21 $\pm$ \phantom{1}3.62\\
NGC2880 & 0.83 $\pm$ \phantom{1}1.05 & 0.35 $\pm$ \phantom{1}0.39 & 5.55 $\pm$ \phantom{1}1.67\\
NGC2950 & 1.91 $\pm$ \phantom{1}0.95 & 1.00 $\pm$ \phantom{1}0.55 & 0.72 $\pm$ \phantom{1}0.35\\
NGC2962 & 4.26 $\pm$ \phantom{1}3.80 & 11.42 $\pm$ \phantom{1}4.79 & 51.00 $\pm$ 12.27\\
NGC3032 & 15.85 $\pm$ \phantom{1}3.19 & 12.66 $\pm$ \phantom{1}1.88 & 51.51 $\pm$ \phantom{1}8.61\\
NGC3073 & 4.56 $\pm$ \phantom{1}1.85 & 1.83 $\pm$ \phantom{1}0.71 & 1.87 $\pm$ \phantom{1}2.28\\
NGC3098 & 1.31 $\pm$ \phantom{1}0.97 & 0.69 $\pm$ \phantom{1}0.52 & 0.00 $\pm$ \phantom{1}1.58\\
NGC3156 & 2.68 $\pm$ \phantom{1}1.13 & 1.75 $\pm$ \phantom{1}0.74 & 10.41 $\pm$ \phantom{1}2.52\\
NGC3182 & 11.51 $\pm$ \phantom{1}3.83 & 6.10 $\pm$ \phantom{1}1.84 & 18.99 $\pm$ \phantom{1}4.21\\
NGC3193 & 6.95 $\pm$ \phantom{1}4.70 & 1.77 $\pm$ \phantom{1}1.44 & 1.36 $\pm$ \phantom{1}2.96\\
NGC3230 & 6.10 $\pm$ \phantom{1}4.09 & 1.93 $\pm$ \phantom{1}1.62 & 10.64 $\pm$ \phantom{1}4.46\\
NGC3245 & 4.10 $\pm$ \phantom{1}2.71 & 13.16 $\pm$ \phantom{1}2.21 & 45.16 $\pm$ \phantom{1}7.16\\
NGC3248 & 0.69 $\pm$ \phantom{1}0.74 & 0.00 $\pm$ \phantom{1}0.23 & 0.00 $\pm$ \phantom{1}1.49\\
NGC3301 & 6.12 $\pm$ \phantom{1}1.99 & 19.89 $\pm$ \phantom{1}6.36 & 24.82 $\pm$ \phantom{1}8.33\\
NGC3377 & 0.79 $\pm$ \phantom{1}0.72 & 0.85 $\pm$ \phantom{1}0.40 & 0.14 $\pm$ \phantom{1}0.35\\
NGC3379 & 0.00 $\pm$ \phantom{1}1.18 & 1.27 $\pm$ \phantom{1}0.67 & 0.00 $\pm$ \phantom{1}0.20\\
NGC3384 & 0.91 $\pm$ \phantom{1}1.17 & 1.06 $\pm$ \phantom{1}0.56 & 0.00 $\pm$ \phantom{1}0.31\\
NGC3400 & 0.26 $\pm$ \phantom{1}0.43 & 0.43 $\pm$ \phantom{1}0.30 & 0.86 $\pm$ \phantom{1}1.24\\
NGC3412 & 0.88 $\pm$ \phantom{1}0.71 & 0.25 $\pm$ \phantom{1}0.28 & 0.00 $\pm$ \phantom{1}0.37\\
NGC3414 & 4.04 $\pm$ \phantom{1}3.11 & 20.00 $\pm$ \phantom{1}5.84 & 18.04 $\pm$ \phantom{1}9.00\\
NGC3457 & 1.16 $\pm$ \phantom{1}0.57 & 0.33 $\pm$ \phantom{1}0.20 & 3.54 $\pm$ \phantom{1}1.25\\
NGC3489 & 4.59 $\pm$ \phantom{1}1.10 & 3.80 $\pm$ \phantom{1}1.05 & 14.13 $\pm$ \phantom{1}2.31\\
NGC3499 & 3.59 $\pm$ \phantom{1}1.14 & 0.82 $\pm$ \phantom{1}0.35 & 2.69 $\pm$ \phantom{1}1.05\\
NGC3522 & 0.00 $\pm$ \phantom{1}0.23 & 0.00 $\pm$ \phantom{1}0.02 & 3.52 $\pm$ \phantom{1}1.70\\
NGC3530 & 0.03 $\pm$ \phantom{1}0.42 & 0.38 $\pm$ \phantom{1}0.31 & 4.07 $\pm$ \phantom{1}1.70\\
NGC3595 & 1.13 $\pm$ \phantom{1}1.50 & 0.29 $\pm$ \phantom{1}0.49 & 18.66 $\pm$ \phantom{1}5.20\\
NGC3599 & 2.56 $\pm$ \phantom{1}1.13 & 2.31 $\pm$ \phantom{1}0.88 & 6.44 $\pm$ \phantom{1}1.79\\
NGC3607 & 7.84 $\pm$ \phantom{1}6.23 & 7.17 $\pm$ \phantom{1}2.75 & 53.58 $\pm$ \phantom{1}8.47\\
NGC3608 & 3.27 $\pm$ \phantom{1}2.14 & 1.29 $\pm$ \phantom{1}0.85 & 0.01 $\pm$ \phantom{1}2.23\\
NGC3610 & 1.87 $\pm$ \phantom{1}1.74 & 2.17 $\pm$ \phantom{1}0.83 & 0.10 $\pm$ \phantom{1}1.25\\
NGC3613 & 2.35 $\pm$ \phantom{1}3.16 & 0.86 $\pm$ \phantom{1}1.19 & 0.00 $\pm$ \phantom{1}2.29\\
NGC3619 & 14.26 $\pm$ \phantom{1}4.30 & 4.39 $\pm$ \phantom{1}1.67 & 35.23 $\pm$ \phantom{1}6.26\\
NGC3626 & 15.81 $\pm$ \phantom{1}2.97 & 16.34 $\pm$ \phantom{1}3.05 & 52.54 $\pm$ \phantom{1}8.79\\
NGC3630 & 1.98 $\pm$ \phantom{1}1.18 & 0.68 $\pm$ \phantom{1}0.47 & 1.26 $\pm$ \phantom{1}2.46\\
NGC3640 & 8.56 $\pm$ \phantom{1}4.57 & 5.05 $\pm$ \phantom{1}2.34 & 0.00 $\pm$ \phantom{1}1.60\\
NGC3648 & 0.04 $\pm$ \phantom{1}1.31 & 0.99 $\pm$ \phantom{1}0.58 & 0.00 $\pm$ \phantom{1}2.05\\
NGC3658 & 4.90 $\pm$ \phantom{1}2.47 & 2.69 $\pm$ \phantom{1}1.18 & 6.75 $\pm$ \phantom{1}2.64\\
NGC3665 & 45.06 $\pm$ \phantom{1}9.88 & 24.41 $\pm$ \phantom{1}6.35 & 177.61 $\pm$ 27.85\\
NGC3674 & 0.87 $\pm$ \phantom{1}1.35 & 0.00 $\pm$ \phantom{1}0.47 & 0.00 $\pm$ \phantom{1}1.91\\
NGC3694 & 9.91 $\pm$ \phantom{1}3.25 & 5.69 $\pm$ \phantom{1}2.04 & 71.68 $\pm$ 11.96\\
NGC3757 & 0.32 $\pm$ \phantom{1}0.49 & 0.08 $\pm$ \phantom{1}0.19 & 0.00 $\pm$ \phantom{1}0.81\\
NGC3796 & 0.55 $\pm$ \phantom{1}0.46 & 1.30 $\pm$ \phantom{1}0.55 & 4.88 $\pm$ \phantom{1}1.32\\
NGC3838 & 0.69 $\pm$ \phantom{1}0.72 & 0.29 $\pm$ \phantom{1}0.25 & 4.03 $\pm$ \phantom{1}1.23\\
NGC3941 & 2.86 $\pm$ \phantom{1}1.09 & 1.35 $\pm$ \phantom{1}0.51 & 1.46 $\pm$ \phantom{1}0.40\\
NGC3945 & 0.98 $\pm$ \phantom{1}3.45 & 18.40 $\pm$ \phantom{1}6.56 & 11.99 $\pm$ \phantom{1}3.72\\
NGC3998 & 7.85 $\pm$ \phantom{1}1.70 & 6.10 $\pm$ \phantom{1}0.96 & 4.25 $\pm$ \phantom{1}0.80\\
NGC4026 & 3.21 $\pm$ \phantom{1}0.97 & 0.52 $\pm$ \phantom{1}0.47 & 0.12 $\pm$ \phantom{1}0.31\\
NGC4036 & 4.87 $\pm$ \phantom{1}3.82 & 4.54 $\pm$ \phantom{1}1.73 & 33.86 $\pm$ \phantom{1}5.79\\
NGC4078 & 1.55 $\pm$ \phantom{1}1.50 & 1.13 $\pm$ \phantom{1}0.70 & 10.43 $\pm$ \phantom{1}3.73\\
NGC4111 & 6.16 $\pm$ \phantom{1}1.27 & 4.57 $\pm$ \phantom{1}0.91 & 12.08 $\pm$ \phantom{1}2.19\\
NGC4119 & 4.48 $\pm$ \phantom{1}1.74 & 2.84 $\pm$ \phantom{1}1.03 & 6.40 $\pm$ \phantom{1}1.46\\
NGC4143 & 3.31 $\pm$ \phantom{1}1.23 & 1.77 $\pm$ \phantom{1}0.68 & 1.43 $\pm$ \phantom{1}0.54\\
NGC4150 & 3.27 $\pm$ \phantom{1}0.78 & 2.05 $\pm$ \phantom{1}0.47 & 13.65 $\pm$ \phantom{1}2.10\\
NGC4168 & 1.35 $\pm$ \phantom{1}2.93 & 2.28 $\pm$ \phantom{1}1.33 & 7.39 $\pm$ \phantom{1}3.41\\
NGC4179 & 3.05 $\pm$ \phantom{1}1.14 & 0.00 $\pm$ \phantom{1}0.37 & 0.00 $\pm$ \phantom{1}1.00\\
NGC4191 & 5.54 $\pm$ \phantom{1}2.60 & 1.46 $\pm$ \phantom{1}0.87 & 4.62 $\pm$ \phantom{1}6.40\\
NGC4203 & 4.05 $\pm$ \phantom{1}1.88 & 5.74 $\pm$ \phantom{1}1.97 & 11.37 $\pm$ \phantom{1}2.14\\
NGC4215 & 3.64 $\pm$ \phantom{1}2.02 & 1.14 $\pm$ \phantom{1}0.86 & 0.00 $\pm$ \phantom{1}3.08\\
NGC4233 & 3.21 $\pm$ \phantom{1}3.12 & 12.77 $\pm$ \phantom{1}5.08 & 28.74 $\pm$ 12.63\\
NGC4249 & 0.16 $\pm$ \phantom{1}0.54 & 0.05 $\pm$ \phantom{1}0.42 & 0.00 $\pm$ \phantom{1}3.05\\
NGC4251 & 2.88 $\pm$ \phantom{1}1.68 & 1.97 $\pm$ \phantom{1}0.92 & 0.46 $\pm$ \phantom{1}0.59\\
NGC4255 & 1.53 $\pm$ \phantom{1}1.25 & 0.17 $\pm$ \phantom{1}0.49 & 1.55 $\pm$ \phantom{1}2.50\\
NGC4259 & 0.00 $\pm$ \phantom{1}0.35 & 0.17 $\pm$ \phantom{1}0.10 & 9.49 $\pm$ \phantom{1}6.18\\
NGC4261 & 16.39 $\pm$ \phantom{1}7.92 & 11.78 $\pm$ \phantom{1}4.44 & 8.63 $\pm$ \phantom{1}3.93\\
NGC4262 & 0.43 $\pm$ \phantom{1}0.63 & 0.34 $\pm$ \phantom{1}0.32 & 0.56 $\pm$ \phantom{1}0.71\\
NGC4264 & 0.62 $\pm$ \phantom{1}1.25 & 0.88 $\pm$ \phantom{1}0.58 & 12.00 $\pm$ \phantom{1}5.24\\
NGC4267 & 0.00 $\pm$ \phantom{1}1.10 & 0.79 $\pm$ \phantom{1}0.47 & 0.24 $\pm$ \phantom{1}0.89\\
NGC4268 & 0.00 $\pm$ \phantom{1}0.96 & 2.75 $\pm$ \phantom{1}1.82 & 23.01 $\pm$ \phantom{1}6.40\\
NGC4270 & 2.10 $\pm$ \phantom{1}2.35 & 0.68 $\pm$ \phantom{1}0.96 & 0.00 $\pm$ \phantom{1}3.23\\
NGC4278 & 1.33 $\pm$ \phantom{1}1.59 & 8.69 $\pm$ \phantom{1}3.03 & 9.89 $\pm$ \phantom{1}2.19\\
NGC4281 & 12.35 $\pm$ \phantom{1}3.56 & 6.60 $\pm$ \phantom{1}2.32 & 13.80 $\pm$ \phantom{1}3.55\\
NGC4283 & 0.14 $\pm$ \phantom{1}0.42 & 0.44 $\pm$ \phantom{1}0.20 & 1.01 $\pm$ \phantom{1}0.51\\
NGC4324 & 6.65 $\pm$ \phantom{1}1.67 & 2.49 $\pm$ \phantom{1}0.82 & 15.54 $\pm$ \phantom{1}3.66\\
NGC4339 & 0.42 $\pm$ \phantom{1}0.68 & 0.48 $\pm$ \phantom{1}0.39 & 1.41 $\pm$ \phantom{1}1.29\\
NGC4340 & 0.78 $\pm$ \phantom{1}1.21 & 0.61 $\pm$ \phantom{1}0.48 & 1.96 $\pm$ \phantom{1}0.93\\
NGC4342 & 0.00 $\pm$ \phantom{1}0.40 & 0.14 $\pm$ \phantom{1}0.11 & 0.00 $\pm$ \phantom{1}0.68\\
NGC4346 & 0.00 $\pm$ \phantom{1}0.64 & 0.81 $\pm$ \phantom{1}0.32 & 0.00 $\pm$ \phantom{1}0.54\\
NGC4350 & 3.64 $\pm$ \phantom{1}1.10 & 5.37 $\pm$ \phantom{1}1.99 & 6.65 $\pm$ \phantom{1}1.51\\
NGC4365 & 2.65 $\pm$ \phantom{1}5.80 & 5.65 $\pm$ \phantom{1}2.57 & 0.00 $\pm$ \phantom{1}2.00\\
NGC4371 & 1.17 $\pm$ \phantom{1}1.55 & 1.37 $\pm$ \phantom{1}0.69 & 0.00 $\pm$ \phantom{1}1.15\\
NGC4374 & 0.00 $\pm$ \phantom{1}4.59 & 6.49 $\pm$ \phantom{1}2.15 & 13.86 $\pm$ \phantom{1}3.04\\
NGC4377 & 0.00 $\pm$ \phantom{1}0.38 & 0.93 $\pm$ \phantom{1}0.69 & 11.17 $\pm$ \phantom{1}2.63\\
NGC4379 & 0.16 $\pm$ \phantom{1}0.54 & 0.19 $\pm$ \phantom{1}0.19 & 2.65 $\pm$ \phantom{1}1.07\\
NGC4382 & 0.28 $\pm$ \phantom{1}5.50 & 7.17 $\pm$ \phantom{1}2.95 & 0.00 $\pm$ \phantom{1}1.44\\
NGC4406 & 0.00 $\pm$ \phantom{1}4.98 & 3.07 $\pm$ \phantom{1}1.86 & 0.00 $\pm$ \phantom{1}1.79\\
NGC4417 & 1.38 $\pm$ \phantom{1}0.93 & 1.05 $\pm$ \phantom{1}0.47 & 3.58 $\pm$ \phantom{1}1.07\\
NGC4425 & 0.38 $\pm$ \phantom{1}0.53 & 0.15 $\pm$ \phantom{1}0.22 & 0.00 $\pm$ \phantom{1}1.44\\
NGC4429 & 8.96 $\pm$ \phantom{1}3.41 & 14.43 $\pm$ \phantom{1}4.10 & 40.25 $\pm$ \phantom{1}7.28\\
NGC4434 & 1.11 $\pm$ \phantom{1}0.79 & 0.27 $\pm$ \phantom{1}0.30 & 1.90 $\pm$ \phantom{1}1.66\\
NGC4435 & 4.85 $\pm$ \phantom{1}2.81 & 8.51 $\pm$ \phantom{1}2.49 & 42.64 $\pm$ \phantom{1}8.13\\
NGC4458 & 0.16 $\pm$ \phantom{1}0.35 & 0.08 $\pm$ \phantom{1}0.18 & 0.06 $\pm$ \phantom{1}0.85\\
NGC4459 & 7.08 $\pm$ \phantom{1}2.93 & 6.84 $\pm$ \phantom{1}1.74 & 49.73 $\pm$ 14.73\\
NGC4461 & 0.10 $\pm$ \phantom{1}1.08 & 0.50 $\pm$ \phantom{1}0.38 & 0.00 $\pm$ \phantom{1}0.50\\
NGC4472 & 0.00 $\pm$ \phantom{1}6.54 & 9.14 $\pm$ \phantom{1}3.79 & 0.01 $\pm$ \phantom{1}1.38\\
NGC4474 & 0.69 $\pm$ \phantom{1}0.65 & 0.49 $\pm$ \phantom{1}0.26 & 0.00 $\pm$ \phantom{1}0.62\\
NGC4476 & 1.96 $\pm$ \phantom{1}1.06 & 1.68 $\pm$ \phantom{1}0.49 & 17.02 $\pm$ \phantom{1}3.22\\
NGC4477 & 0.00 $\pm$ \phantom{1}2.02 & 2.68 $\pm$ \phantom{1}1.06 & 13.30 $\pm$ \phantom{1}4.33\\
NGC4478 & 1.71 $\pm$ \phantom{1}0.87 & 0.77 $\pm$ \phantom{1}0.42 & 0.00 $\pm$ \phantom{1}1.16\\
NGC4483 & 0.22 $\pm$ \phantom{1}0.39 & 0.38 $\pm$ \phantom{1}0.41 & 4.17 $\pm$ \phantom{1}1.15\\
NGC4486 & 0.00 $\pm$ \phantom{1}5.49 & 14.13 $\pm$ \phantom{1}4.31 & 3.48 $\pm$ \phantom{1}1.37\\
NGC4489 & 0.14 $\pm$ \phantom{1}0.30 & 0.13 $\pm$ \phantom{1}0.13 & 0.92 $\pm$ \phantom{1}0.86\\
NGC4494 & 2.08 $\pm$ \phantom{1}2.54 & 2.20 $\pm$ \phantom{1}1.03 & 1.71 $\pm$ \phantom{1}0.73\\
NGC4503 & 0.80 $\pm$ \phantom{1}1.30 & 0.83 $\pm$ \phantom{1}0.50 & 0.00 $\pm$ \phantom{1}2.30\\
NGC4521 & 5.78 $\pm$ \phantom{1}3.21 & 5.27 $\pm$ \phantom{1}1.89 & 17.11 $\pm$ \phantom{1}4.35\\
NGC4526 & 17.10 $\pm$ \phantom{1}4.43 & 13.40 $\pm$ \phantom{1}2.64 & 124.33 $\pm$ 18.35\\
NGC4528 & 0.00 $\pm$ \phantom{1}0.46 & 0.36 $\pm$ \phantom{1}0.25 & 3.12 $\pm$ \phantom{1}0.99\\
NGC4546 & 3.25 $\pm$ \phantom{1}1.22 & 1.79 $\pm$ \phantom{1}0.79 & 2.98 $\pm$ \phantom{1}0.89\\
NGC4550 & 0.71 $\pm$ \phantom{1}0.65 & 0.38 $\pm$ \phantom{1}0.28 & 2.40 $\pm$ \phantom{1}1.10\\
NGC4551 & 0.01 $\pm$ \phantom{1}0.53 & 0.27 $\pm$ \phantom{1}0.22 & 0.00 $\pm$ \phantom{1}1.19\\
NGC4552 & 1.27 $\pm$ \phantom{1}2.26 & 5.23 $\pm$ \phantom{1}2.53 & 3.29 $\pm$ \phantom{1}1.14\\
NGC4564 & 1.74 $\pm$ \phantom{1}1.06 & 0.67 $\pm$ \phantom{1}0.48 & 0.00 $\pm$ \phantom{1}1.19\\
NGC4570 & 0.00 $\pm$ \phantom{1}1.38 & 1.63 $\pm$ \phantom{1}0.87 & 2.52 $\pm$ \phantom{1}1.80\\
NGC4578 & 0.40 $\pm$ \phantom{1}0.81 & 0.98 $\pm$ \phantom{1}0.55 & 0.61 $\pm$ \phantom{1}0.89\\
NGC4596 & 3.55 $\pm$ \phantom{1}2.34 & 3.96 $\pm$ \phantom{1}2.21 & 18.67 $\pm$ \phantom{1}3.62\\
NGC4608 & 0.76 $\pm$ \phantom{1}1.01 & 0.45 $\pm$ \phantom{1}0.44 & 0.00 $\pm$ \phantom{1}0.77\\
NGC4612 & 0.26 $\pm$ \phantom{1}0.77 & 0.67 $\pm$ \phantom{1}0.36 & 0.00 $\pm$ \phantom{1}0.63\\
NGC4621 & 0.00 $\pm$ \phantom{1}2.40 & 1.51 $\pm$ \phantom{1}0.73 & 6.64 $\pm$ \phantom{1}1.53\\
NGC4623 & 0.26 $\pm$ \phantom{1}0.41 & 0.88 $\pm$ \phantom{1}0.39 & 0.15 $\pm$ \phantom{1}0.80\\
NGC4624 & 1.68 $\pm$ \phantom{1}2.41 & 1.64 $\pm$ \phantom{1}1.11 & 0.00 $\pm$ \phantom{1}1.22\\
NGC4636 & 2.29 $\pm$ \phantom{1}3.28 & 3.67 $\pm$ \phantom{1}1.60 & 4.98 $\pm$ \phantom{1}1.56\\
NGC4638 & 2.45 $\pm$ \phantom{1}1.02 & 0.46 $\pm$ \phantom{1}0.59 & 0.36 $\pm$ \phantom{1}1.19\\
NGC4643 & 5.09 $\pm$ \phantom{1}2.04 & 14.83 $\pm$ \phantom{1}5.52 & 18.26 $\pm$ \phantom{1}4.32\\
NGC4660 & 0.00 $\pm$ \phantom{1}0.70 & 0.95 $\pm$ \phantom{1}0.36 & 0.00 $\pm$ \phantom{1}0.70\\
NGC4684 & 3.69 $\pm$ \phantom{1}1.05 & 11.26 $\pm$ \phantom{1}2.08 & 10.83 $\pm$ \phantom{1}2.24\\
NGC4690 & 0.43 $\pm$ \phantom{1}1.06 & 0.96 $\pm$ \phantom{1}0.68 & 11.07 $\pm$ \phantom{1}4.87\\
NGC4694 & 10.91 $\pm$ \phantom{1}2.22 & 16.53 $\pm$ \phantom{1}6.01 & 25.37 $\pm$ \phantom{1}5.26\\
NGC4710 & 18.91 $\pm$ \phantom{1}3.10 & 26.39 $\pm$ \phantom{1}4.21 & 120.70 $\pm$ 17.64\\
NGC4733 & 0.16 $\pm$ \phantom{1}0.38 & 0.27 $\pm$ \phantom{1}0.18 & 0.00 $\pm$ \phantom{1}0.44\\
NGC4753 & 27.18 $\pm$ \phantom{1}8.51 & 19.43 $\pm$ \phantom{1}4.91 & 167.56 $\pm$ 60.22\\
NGC4754 & 2.95 $\pm$ \phantom{1}1.77 & 1.34 $\pm$ \phantom{1}0.81 & 0.00 $\pm$ \phantom{1}0.69\\
NGC4762 & 4.87 $\pm$ \phantom{1}4.46 & 2.18 $\pm$ \phantom{1}1.86 & 0.00 $\pm$ \phantom{1}1.37\\
NGC4803 & 0.05 $\pm$ \phantom{1}0.52 & 0.00 $\pm$ \phantom{1}0.42 & 11.29 $\pm$ \phantom{1}3.77\\
NGC5103 & 0.30 $\pm$ \phantom{1}0.67 & 0.33 $\pm$ \phantom{1}0.31 & 0.22 $\pm$ \phantom{1}0.83\\
NGC5173 & 17.11 $\pm$ \phantom{1}4.42 & 4.73 $\pm$ \phantom{1}1.81 & 22.94 $\pm$ \phantom{1}5.00\\
NGC5198 & 3.32 $\pm$ \phantom{1}3.11 & 2.00 $\pm$ \phantom{1}1.20 & 0.00 $\pm$ \phantom{1}3.31\\
NGC5273 & 4.61 $\pm$ \phantom{1}1.58 & 4.24 $\pm$ \phantom{1}1.46 & 6.54 $\pm$ \phantom{1}1.55\\
NGC5308 & 5.87 $\pm$ \phantom{1}2.80 & 1.58 $\pm$ \phantom{1}1.27 & 3.89 $\pm$ \phantom{1}1.82\\
NGC5322 & 0.00 $\pm$ \phantom{1}7.58 & 45.42 $\pm$ 15.54 & 17.11 $\pm$ \phantom{1}7.98\\
NGC5353 & 2.28 $\pm$ \phantom{1}6.65 & 24.23 $\pm$ \phantom{1}9.08 & 40.04 $\pm$ \phantom{1}9.01\\
NGC5355 & 3.14 $\pm$ \phantom{1}1.40 & 1.23 $\pm$ \phantom{1}0.59 & 0.84 $\pm$ \phantom{1}2.98\\
NGC5358 & 0.00 $\pm$ \phantom{1}0.36 & 0.19 $\pm$ \phantom{1}0.30 & 6.83 $\pm$ \phantom{1}3.46\\
NGC5379 & 7.41 $\pm$ \phantom{1}2.62 & 6.87 $\pm$ \phantom{1}2.42 & 8.08 $\pm$ \phantom{1}2.94\\
NGC5422 & 1.49 $\pm$ \phantom{1}2.07 & 1.68 $\pm$ \phantom{1}0.87 & 2.56 $\pm$ \phantom{1}1.80\\
NGC5473 & 0.30 $\pm$ \phantom{1}3.81 & 3.35 $\pm$ \phantom{1}1.38 & 5.06 $\pm$ \phantom{1}2.24\\
NGC5475 & 2.08 $\pm$ \phantom{1}1.37 & 1.35 $\pm$ \phantom{1}0.59 & 4.05 $\pm$ \phantom{1}1.75\\
NGC5485 & 6.88 $\pm$ \phantom{1}2.71 & 3.36 $\pm$ \phantom{1}1.63 & 11.03 $\pm$ \phantom{1}2.44\\
NGC5493 & 4.20 $\pm$ \phantom{1}4.41 & 3.66 $\pm$ \phantom{1}1.77 & 3.54 $\pm$ \phantom{1}5.54\\
NGC5500 & 0.00 $\pm$ \phantom{1}0.36 & 0.34 $\pm$ \phantom{1}0.20 & 0.00 $\pm$ \phantom{1}1.25\\
NGC5557 & 8.30 $\pm$ \phantom{1}6.82 & 3.89 $\pm$ \phantom{1}2.23 & 0.00 $\pm$ \phantom{1}1.96\\
NGC5574 & 1.19 $\pm$ \phantom{1}0.82 & 0.87 $\pm$ \phantom{1}0.38 & 0.00 $\pm$ \phantom{1}1.37\\
NGC5576 & 0.11 $\pm$ \phantom{1}2.73 & 1.83 $\pm$ \phantom{1}0.99 & 2.93 $\pm$ \phantom{1}1.49\\
NGC5582 & 0.61 $\pm$ \phantom{1}1.31 & 0.51 $\pm$ \phantom{1}0.39 & 1.52 $\pm$ \phantom{1}1.45\\
NGC5631 & 6.55 $\pm$ \phantom{1}2.75 & 26.90 $\pm$ \phantom{1}7.77 & 5.22 $\pm$ \phantom{1}4.59\\
NGC5638 & 0.54 $\pm$ \phantom{1}2.14 & 1.80 $\pm$ \phantom{1}0.86 & 3.66 $\pm$ \phantom{1}1.73\\
NGC5687 & 0.37 $\pm$ \phantom{1}1.34 & 0.98 $\pm$ \phantom{1}0.55 & 0.00 $\pm$ \phantom{1}1.62\\
NGC5770 & 0.64 $\pm$ \phantom{1}0.59 & 0.29 $\pm$ \phantom{1}0.21 & 0.00 $\pm$ \phantom{1}0.57\\
NGC5813 & 0.00 $\pm$ \phantom{1}6.44 & 4.40 $\pm$ \phantom{1}2.42 & 11.24 $\pm$ \phantom{1}4.77\\
NGC5831 & 0.26 $\pm$ \phantom{1}2.04 & 1.57 $\pm$ \phantom{1}0.76 & 4.30 $\pm$ \phantom{1}1.90\\
NGC5838 & 9.80 $\pm$ \phantom{1}3.18 & 5.55 $\pm$ \phantom{1}1.75 & 28.46 $\pm$ \phantom{1}5.48\\
NGC5839 & 0.97 $\pm$ \phantom{1}0.78 & 0.42 $\pm$ \phantom{1}0.27 & 1.86 $\pm$ \phantom{1}1.05\\
NGC5845 & 3.22 $\pm$ \phantom{1}1.11 & 0.88 $\pm$ \phantom{1}0.42 & 0.00 $\pm$ \phantom{1}1.63\\
NGC5846 & 0.00 $\pm$ \phantom{1}5.83 & 4.16 $\pm$ \phantom{1}2.15 & 6.22 $\pm$ \phantom{1}2.64\\
NGC5854 & 1.94 $\pm$ \phantom{1}1.59 & 1.82 $\pm$ \phantom{1}0.77 & 4.68 $\pm$ \phantom{1}2.43\\
NGC5864 & 0.35 $\pm$ \phantom{1}2.10 & 1.69 $\pm$ \phantom{1}0.85 & 0.00 $\pm$ \phantom{1}2.64\\
NGC5866 & 16.42 $\pm$ \phantom{1}3.10 & 7.99 $\pm$ \phantom{1}1.28 & 89.87 $\pm$ 12.55\\
NGC5869 & 1.35 $\pm$ \phantom{1}1.30 & 0.94 $\pm$ \phantom{1}0.52 & 0.00 $\pm$ \phantom{1}1.43\\
NGC6010 & 1.71 $\pm$ \phantom{1}1.91 & 1.65 $\pm$ \phantom{1}0.94 & 0.00 $\pm$ \phantom{1}2.87\\
NGC6014 & 21.27 $\pm$ \phantom{1}6.08 & 54.19 $\pm$ 11.78 & 82.08 $\pm$ 14.54\\
NGC6017 & 5.90 $\pm$ \phantom{1}1.76 & 3.05 $\pm$ \phantom{1}0.98 & 7.56 $\pm$ \phantom{1}2.93\\
NGC6149 & 2.40 $\pm$ \phantom{1}1.25 & 1.39 $\pm$ \phantom{1}0.77 & 16.22 $\pm$ \phantom{1}4.27\\
NGC6278 & 4.58 $\pm$ \phantom{1}3.59 & 3.69 $\pm$ \phantom{1}1.64 & 23.46 $\pm$ \phantom{1}5.85\\
NGC6547 & 2.50 $\pm$ \phantom{1}2.25 & 0.82 $\pm$ \phantom{1}0.87 & 12.49 $\pm$ \phantom{1}5.86\\
NGC6548 & 1.33 $\pm$ \phantom{1}1.71 & 1.60 $\pm$ \phantom{1}0.74 & 0.00 $\pm$ \phantom{1}1.54\\
NGC6703 & 4.57 $\pm$ \phantom{1}2.21 & 1.75 $\pm$ \phantom{1}1.01 & 4.75 $\pm$ \phantom{1}1.81\\
NGC6798 & 6.42 $\pm$ \phantom{1}3.33 & 3.95 $\pm$ \phantom{1}1.58 & 0.49 $\pm$ \phantom{1}3.28\\
NGC7280 & 3.01 $\pm$ \phantom{1}1.60 & 1.35 $\pm$ \phantom{1}0.66 & 3.41 $\pm$ \phantom{1}1.40\\
NGC7332 & 0.00 $\pm$ \phantom{1}1.96 & 2.86 $\pm$ \phantom{1}1.08 & 2.38 $\pm$ \phantom{1}1.54\\
NGC7457 & 0.95 $\pm$ \phantom{1}0.68 & 0.37 $\pm$ \phantom{1}0.26 & 0.22 $\pm$ \phantom{1}0.30\\
NGC7465 & 73.39 $\pm$ \phantom{1}7.89 & 48.16 $\pm$ \phantom{1}5.84 & 195.90 $\pm$ 28.98\\
NGC7693 & 0.16 $\pm$ \phantom{1}0.35 & 0.00 $\pm$ \phantom{1}0.32 & 8.48 $\pm$ \phantom{1}3.64\\
NGC7710 & 0.54 $\pm$ \phantom{1}0.54 & 0.24 $\pm$ \phantom{1}0.37 & 5.78 $\pm$ \phantom{1}3.41\\
PGC016060 & 13.20 $\pm$ \phantom{1}4.09 & 7.41 $\pm$ \phantom{1}2.60 & 54.90 $\pm$ 11.85\\
PGC028887 & 0.00 $\pm$ \phantom{1}0.38 & 0.00 $\pm$ \phantom{1}0.49 & 14.38 $\pm$ \phantom{1}4.85\\
PGC035754 & 0.04 $\pm$ \phantom{1}0.37 & 0.00 $\pm$ \phantom{1}0.30 & 0.00 $\pm$ \phantom{1}2.35\\
PGC044433 & 0.01 $\pm$ \phantom{1}0.50 & 0.00 $\pm$ \phantom{1}0.52 & 0.00 $\pm$ \phantom{1}4.63\\
PGC050395 & 0.00 $\pm$ \phantom{1}0.35 & 0.01 $\pm$ \phantom{1}0.04 & 1.69 $\pm$ \phantom{1}2.32\\
PGC051753 & 0.08 $\pm$ \phantom{1}0.40 & 0.06 $\pm$ \phantom{1}0.31 & 1.90 $\pm$ \phantom{1}3.26\\
PGC054452 & 0.12 $\pm$ \phantom{1}0.30 & 0.24 $\pm$ \phantom{1}0.23 & 3.83 $\pm$ \phantom{1}1.75\\
PGC056772 & 11.26 $\pm$ \phantom{1}3.96 & 28.14 $\pm$ \phantom{1}4.33 & 94.24 $\pm$ 15.23\\
PGC058114 & 27.13 $\pm$ \phantom{1}3.58 & 42.06 $\pm$ \phantom{1}4.58 & 96.42 $\pm$ 14.43\\
PGC061468 & 6.47 $\pm$ \phantom{1}1.74 & 6.21 $\pm$ \phantom{1}2.28 & 17.11 $\pm$ \phantom{1}4.58\\
PGC071531 & 0.02 $\pm$ \phantom{1}0.27 & 0.00 $\pm$ \phantom{1}0.03 & 0.00 $\pm$ \phantom{1}2.90\\
UGC03960 & 0.00 $\pm$ \phantom{1}0.33 & 0.20 $\pm$ \phantom{1}0.33 & 7.05 $\pm$ \phantom{1}3.56\\
UGC04551 & 0.24 $\pm$ \phantom{1}0.84 & 0.00 $\pm$ \phantom{1}0.36 & 2.42 $\pm$ \phantom{1}1.74\\
UGC05408 & 23.70 $\pm$ 13.01 & 57.23 $\pm$ \phantom{1}8.30 & 110.84 $\pm$ 18.68\\
UGC06062 & 1.92 $\pm$ \phantom{1}1.33 & 1.38 $\pm$ \phantom{1}0.70 & 0.00 $\pm$ \phantom{1}3.59\\
UGC06176 & 49.25 $\pm$ \phantom{1}6.57 & 75.38 $\pm$ 10.55 & 132.13 $\pm$ 23.06\\
UGC08876 & 0.20 $\pm$ \phantom{1}0.61 & 0.00 $\pm$ \phantom{1}0.33 & 6.08 $\pm$ \phantom{1}2.89\\
UGC09519 & 8.69 $\pm$ \phantom{1}1.96 & 3.54 $\pm$ \phantom{1}0.94 & 13.75 $\pm$ \phantom{1}2.78
\label{tab:luminosities}
\end{longtable}
